Dagger linear logic for categorical quantum mechanics

Categorical quantum mechanics exploits the dagger compact closed structure of finite dimensional Hilbert spaces, and uses the graphical calculus of string diagrams to facilitate reasoning about finite dimensional processes. A significant portion of quantum physics, however, involves reasoning about infinite dimensional processes, and it is well-known that the category of all Hilbert spaces is not compact closed. Thus, a limitation of using dagger compact closed categories is that one cannot directly accommodate reasoning about infinite dimensional processes. A natural categorical generalization of compact closed categories, in which infinite dimensional spaces can be modelled, is *-autonomous categories and, more generally, linearly distributive categories. This article starts the development of this direction of generalizing categorical quantum mechanics. An important first step is to establish the behaviour of the dagger in these more general settings. Thus, these notes simultaneously develop the categorical semantics of multiplicative dagger linear logic. The notes end with the definition of a mixed unitary category. It is this structure which is subsequently used to extend the key features of categorical quantum mechanics.

==> (inline-0) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ox] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-0.5, 2.75) {};
		\node [style=none] (3) at (0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=150, out=-90, looseness=1.00] (2.center) to (0);
		\draw [in=-90, out=30, looseness=1.00] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture} \Rightarrow \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-0.25, 2.75) {};
		\node [style=none] (2) at (0.25, 2.75) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 2.25) {};
		\node [style=none] (6) at (0.5, 2.25) {};
		\node [style=none] (7) at (0.25, 2.25) {};
		\node [style=none] (8) at (-0.25, 2.25) {};
		\node [style=none] (9) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (0.center) to (9.center);
		\draw (8.center) to (1.center);
		\draw (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~
(a_2)~~~\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=oa] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-0.5, 2.75) {};
		\node [style=none] (3) at (0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=150, out=-90, looseness=1.00] (2.center) to (0);
		\draw [in=-90, out=30, looseness=1.00] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture} \Rightarrow \begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-0.25, 2.75) {};
		\node [style=none] (2) at (0.25, 2.75) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 2.25) {};
		\node [style=none] (6) at (0.5, 2.25) {};
		\node [style=none] (7) at (0.25, 2.25) {};
		\node [style=none] (8) at (-0.25, 2.25) {};
		\node [style=none] (9) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (0.center) to (9.center);
		\draw (8.center) to (1.center);
		\draw (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~
(b_1)~~~  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, 2.25) {};
		\node [style=none] (4) at (1.25, 2.25) {};
		\node [style=none] (5) at (0.5, 2.25) {};
		\node [style=none] (6) at (-0.5, 2.25) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=ox] (8) at (0, 2.75) {};
		\node [style=none] (9) at (0, 3.25) {};
		\node [style=none] (10) at (0.75, 3.25) {};
		\node [style=none] (11) at (0.75, 2.25) {};
		\node [style=none] (12) at (-0.75, 3.25) {};
		\node [style=none] (13) at (-0.75, 2.25) {};
		\node [style=none] (14) at (1, 2.25) {};
		\node [style=none] (15) at (1, 3.25) {};
		\node [style=none] (16) at (-1, 2.25) {};
		\node [style=none] (17) at (-1, 3.25) {};
		\node [style=none] (18) at (0.25, 1) {};
		\node [style=none] (19) at (0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (7.center);
		\draw [in=90, out=-165, looseness=1.25] (8) to (6.center);
		\draw [in=90, out=-15, looseness=1.25] (8) to (5.center);
		\draw (8) to (9.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture} \Rightarrow \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (-1, 2.75) {};
		\node [style=none] (4) at (1, 2.75) {};
		\node [style=none] (5) at (0, 2.75) {};
		\node [style=none] (6) at (-0.75, 2.75) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, 3.25) {};
		\node [style=none] (9) at (0.75, 3.25) {};
		\node [style=none] (10) at (0.75, 2.75) {};
		\node [style=none] (11) at (-0.75, 3.25) {};
		\node [style=none] (12) at (-0.5, 2.75) {};
		\node [style=none] (13) at (-0.5, 3.25) {};
		\node [style=none] (14) at (0.5, 2.75) {};
		\node [style=none] (15) at (0.5, 3.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (5.center);
		\draw (11.center) to (6.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~
(b_2)~~~  \begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, 2.25) {};
		\node [style=none] (4) at (1.25, 2.25) {};
		\node [style=none] (5) at (0.5, 2.25) {};
		\node [style=none] (6) at (-0.5, 2.25) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=oa] (8) at (0, 2.75) {};
		\node [style=none] (9) at (0, 3.25) {};
		\node [style=none] (10) at (0.75, 3.25) {};
		\node [style=none] (11) at (0.75, 2.25) {};
		\node [style=none] (12) at (-0.75, 3.25) {};
		\node [style=none] (13) at (-0.75, 2.25) {};
		\node [style=none] (14) at (1, 2.25) {};
		\node [style=none] (15) at (1, 3.25) {};
		\node [style=none] (16) at (-1, 2.25) {};
		\node [style=none] (17) at (-1, 3.25) {};
		\node [style=none] (18) at (0.25, 1) {};
		\node [style=none] (19) at (0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (7.center);
		\draw [in=90, out=-165, looseness=1.25] (8) to (6.center);
		\draw [in=90, out=-15, looseness=1.25] (8) to (5.center);
		\draw (8) to (9.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture} \Rightarrow \begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (-1, 2.75) {};
		\node [style=none] (4) at (1, 2.75) {};
		\node [style=none] (5) at (0, 2.75) {};
		\node [style=none] (6) at (-0.75, 2.75) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, 3.25) {};
		\node [style=none] (9) at (0.75, 3.25) {};
		\node [style=none] (10) at (0.75, 2.75) {};
		\node [style=none] (11) at (-0.75, 3.25) {};
		\node [style=none] (12) at (-0.5, 2.75) {};
		\node [style=none] (13) at (-0.5, 3.25) {};
		\node [style=none] (14) at (0.5, 2.75) {};
		\node [style=none] (15) at (0.5, 3.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (5.center);
		\draw (11.center) to (6.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}
\]
\[ (c) ~~~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-0.25, 1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (1.75, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0.25, 1.75) {};
		\node [style=none] (11) at (0.5, 1.75) {};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (0.25, 1) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=none] (17) at (0.25, -0.75) {};
		\node [style=none] (18) at (1.25, 2.25) {};
		\node [style=none] (19) at (1.5, 2.25) {};
		\node [style=none] (20) at (0.25, 2.25) {};
		\node [style=none] (21) at (0.5, 2.25) {};
		\node [style=none] (22) at (1, -0.75) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (1, -0.25) {};
		\node [style=none] (25) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (8.center) to (9.center);
		\draw (18.center) to (13.center);
		\draw (19.center) to (12.center);
		\draw (20.center) to (10.center);
		\draw (21.center) to (11.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture} \Rightarrow \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.75) {};
		\node [style=none] (1) at (1.5, 1.75) {};
		\node [style=none] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (0.25, 1.75) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (1, 2.25) {};
		\node [style=none] (13) at (1.25, 2.25) {};
		\node [style=none] (14) at (0, 2.25) {};
		\node [style=none] (15) at (0.25, 2.25) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=none] (18) at (1, -0.25) {};
		\node [style=none] (19) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (7.center);
		\draw (13.center) to (6.center);
		\draw (14.center) to (4.center);
		\draw (15.center) to (5.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~
(d_1) ~~~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -0) {$\bot$};
		\node [style=none] (2) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture} \Rightarrow \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (0.75, -0) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=none] (5) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~
(d_2) ~~~ \begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -0) {$\bot$};
		\node [style=none] (2) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture} \Rightarrow \begin{tikzpicture} [yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (0.75, -0) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=none] (5) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~
(d_3) ~~~\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (-0.5, 2.75) {};
		\node [style=none] (2) at (-0.5, 3.25) {};
		\node [style=none] (3) at (-0.5, 2.75) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture} \Rightarrow \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (-1, 2.75) {};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (-0.5, 3.25) {};
		\node [style=none] (5) at (-0.5, 2.75) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}  
\] \[ (e_1) ~~~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=circle, scale=0.5] (2) at (-2, -0) {};
		\node [style=circle, scale=1.5] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, 1.25) {$\top$};
		\node [style=none] (5) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [dotted, in=-90, out=15, looseness=1.25] (2) to (3);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture} \Rightarrow \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-2.5, -0) {};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-2, -0) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (1.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~
(e_2)~~~~
\begin{tikzpicture} [xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=circle, scale=0.5] (2) at (-2, -0) {};
		\node [style=circle, scale=1.5] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, 1.25) {$\top$};
		\node [style=none] (5) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [dotted, in=-90, out=15, looseness=1.25] (2) to (3);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
 \Rightarrow \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-2.5, -0) {};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-2, -0) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (1.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~
(e_3)~~~~
\begin{tikzpicture} [yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=circle, scale=0.5] (2) at (-2, -0) {};
		\node [style=circle, scale=1.5] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, 1.25) {$\top$};
		\node [style=none] (5) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [dotted, in=-90, out=15, looseness=1.25] (2) to (3);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture} \Rightarrow \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (1.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~
(e_4)~~~~
\begin{tikzpicture} [xscale=-1, yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=circle, scale=0.5] (2) at (-2, -0) {};
		\node [style=circle, scale=1.5] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, 1.25) {$\top$};
		\node [style=none] (5) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [dotted, in=-90, out=15, looseness=1.25] (2) to (3);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}\Rightarrow\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (1.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 4) {};
		\node [style=none] (1) at (3, 4) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (3, 2) {};
		\node [style=none] (4) at (0, 3.25) {};
		\node [style=none] (5) at (2, 3.25) {};
		\node [style=circle, scale=2] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (2, 6) {};
		\node [style=none] (9) at (0, 5) {};
		\node [style=none] (10) at (-2, 5) {};
		\node [style=none] (11) at (-2, 1) {$\psi$};
		\node [style=none] (12) at (2.7, 2.3) {$F$};
		\node [style=none] (13) at (2.7, 5.75) {$F(X^*)$};
		\node [style=none] (14) at (2.35, 3.5) {$X^*$};
		\node [style=none] (15) at (1, 2.25) {$\epsilon*$};
		\node [style=none] (16) at (-0.25, 3.5) {$X$};
		\node [style=none] (17) at (-1, 6.25) {$\eta*$};
		\node [style=none] (18) at (-2.7, 2) {$F(X)^*$};
		\node [style=none] (19) at (-2.7, -0.3) {$~^*F(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (8.center) to (5.center);
		\draw [bend left=90, looseness=1.25] (5.center) to (4.center);
		\draw (4.center) to (9.center);
		\draw [bend left=90, looseness=1.50] (10.center) to (9.center);
		\draw (10.center) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture} =  %newcoh2
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 5) {};
		\node [style=none] (1) at (-2.5, 5) {};
		\node [style=none] (2) at (1.5, 2) {};
		\node [style=none] (3) at (-2.5, 2) {};
		\node [style=none] (4) at (0.5, 3.25) {};
		\node [style=none] (5) at (-1.5, 3.25) {};
		\node [style=none] (6) at (-1.5, 6) {};
		\node [style=none] (7) at (0.5, 5) {};
		\node [style=none] (8) at (2.5, 5) {};
		\node [style=none] (9) at (1.2, 2.3) {$F$};
		\node [style=none] (10) at (-2.2, 5.75) {$F(X^*)$};
		\node [style=none] (11) at (-1.85, 3.5) {$~^*X$};
		\node [style=none] (12) at (-0.5, 2.25) {$*\epsilon$};
		\node [style=none] (13) at (0.85, 3.5) {$X$};
		\node [style=none] (14) at (1.5, 6.15) {$*\eta$};
		\node [style=none] (15) at (3.2, -0.25) {$~^*F(X)$};
		\node [style=circle, scale=2] (16) at (-1.5, 4.25) {};
		\node [style=none] (17) at (-1.5, 4.25) {$\psi$};
		\node [style=none] (18) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [bend right=90, looseness=1.25] (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw [bend right=90, looseness=1.50] (8.center) to (7.center);
		\draw (6.center) to (16);
		\draw (16) to (5.center);
		\draw (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2.5] (0) at (2, -4.75) {};
		\node [style=circle, scale=2.5] (1) at (4, -3.25) {};
		\node [style=none] (2) at (2, -7) {};
		\node [style=none] (3) at (4, -4.25) {};
		\node [style=none] (4) at (5.999999, -4) {};
		\node [style=none] (5) at (5.999999, 0.9999999) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (4, -2) {};
		\node [style=none] (8) at (3.25, -2) {};
		\node [style=none] (9) at (3.25, -5.5) {};
		\node [style=none] (10) at (6.75, -5.5) {};
		\node [style=none] (11) at (6.75, -2) {};
		\node [style=none] (12) at (6.499999, -5) {$F$};
		\node [style=none] (13) at (6.499999, -0.25) {$F(X)$};
		\node [style=none] (14) at (5, -5) {$*\epsilon$};
		\node [style=none] (15) at (4, -3.25) {$\psi$};
		\node [style=none] (16) at (2, -4.75) {$\psi$};
		\node [style=none] (17) at (3, -0.7499999) {$\eta*$};
		\node [style=none] (18) at (6.25, -2.75) {$X$};
		\node [style=none] (19) at (4.5, -4) {$~^*X$};
		\node [style=none] (20) at (4.5, -2.5) {$X^*$};
		\node [style=none] (21) at (4.25, -1.25) {$F(X^*)$};
		\node [style=none] (22) at (1.25, -2.25) {$F(X^*)^*$};
		\node [style=none] (23) at (1.25, -6.25) {$~^*F(X^*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (2.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (7.center);
		\draw (7.center) to (1);
		\draw (1) to (3.center);
		\draw [bend right=90, looseness=1.25] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture} %cyclor7
 = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.25, -2) {};
		\node [style=none] (1) at (5.25, -1.75) {};
		\node [style=none] (2) at (5.25, 3.5) {};
		\node [style=none] (3) at (4.75, 3.25) {$F(X)$};
		\node [style=none] (4) at (5, -0.4999999) {$X$};
		\node [style=none] (5) at (7.25, 1.5) {};
		\node [style=none] (6) at (9.500001, 1.25) {};
		\node [style=none] (7) at (4.5, 0.7499999) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (8.25, -3.5) {};
		\node [style=none] (10) at (8.25, 0.7499999) {};
		\node [style=none] (11) at (7.999999, -3.25) {$F$};
		\node [style=none] (12) at (9.500001, -4.75) {};
		\node [style=none] (13) at (10.5, -4.25) {$~^*F(X^*)$};
		\node [style=none] (14) at (9.500001, 1.25) {};
		\node [style=none] (15) at (8.25, 2.75) {$*\eta$};
		\node [style=none] (16) at (6.25, -3) {$\epsilon*$};
		\node [style=none] (17) at (4.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [bend right=90, looseness=1.50] (6.center) to (5.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (12.center);
		\draw (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
\]
\end{lem}
\begin{proof}
$%cyclor1
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2.5] (0) at (2, -4.75) {};
		\node [style=circle, scale=2.5] (1) at (4, -3.25) {};
		\node [style=none] (2) at (2, -7) {};
		\node [style=none] (3) at (4, -4.25) {};
		\node [style=none] (4) at (5.999999, -4) {};
		\node [style=none] (5) at (5.999999, 0.9999999) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (4, -2) {};
		\node [style=none] (8) at (3.25, -2) {};
		\node [style=none] (9) at (3.25, -5.5) {};
		\node [style=none] (10) at (6.75, -5.5) {};
		\node [style=none] (11) at (6.75, -2) {};
		\node [style=none] (12) at (6.499999, -5) {$F$};
		\node [style=none] (13) at (6.499999, -0.25) {$F(X)$};
		\node [style=none] (14) at (5, -5) {$*\epsilon$};
		\node [style=none] (15) at (4, -3.25) {$\psi$};
		\node [style=none] (16) at (2, -4.75) {$\psi$};
		\node [style=none] (17) at (3, -0.7499999) {$\eta*$};
		\node [style=none] (18) at (6.25, -2.75) {$X$};
		\node [style=none] (19) at (4.5, -4) {$~^*X$};
		\node [style=none] (20) at (4.5, -2.5) {$X^*$};
		\node [style=none] (21) at (4.25, -1.25) {$F(X^*)$};
		\node [style=none] (22) at (1.25, -2.25) {$F(X^*)^*$};
		\node [style=none] (23) at (1.25, -6.25) {$~^*F(X^*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (2.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (7.center);
		\draw (7.center) to (1);
		\draw (1) to (3.center);
		\draw [bend right=90, looseness=1.25] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture} = %cyclor2
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2.5] (0) at (2, -4.75) {};
		\node [style=circle, scale=2.5] (1) at (6.75, -4.25) {};
		\node [style=none] (2) at (2, -7.5) {};
		\node [style=none] (3) at (6.75, -5.25) {};
		\node [style=none] (4) at (8.75, -5) {};
		\node [style=none] (5) at (8.75, 1) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (4, -2) {};
		\node [style=none] (8) at (3.25, -2) {};
		\node [style=none] (9) at (3.25, -6.5) {};
		\node [style=none] (10) at (9.500001, -6.5) {};
		\node [style=none] (11) at (9.500001, -2) {};
		\node [style=none] (12) at (9.25, -6) {$F$};
		\node [style=none] (13) at (9.25, -0.25) {$F(X)$};
		\node [style=none] (14) at (7.75, -6) {$*\epsilon$};
		\node [style=none] (15) at (6.75, -4.25) {$\psi$};
		\node [style=none] (16) at (2, -4.75) {$\psi$};
		\node [style=none] (17) at (3, -0.7499999) {$\eta*$};
		\node [style=none] (18) at (9.000001, -3.75) {$X$};
		\node [style=none] (19) at (7.25, -5) {$~^*X$};
		\node [style=none] (20) at (7.25, -3.5) {$X^*$};
		\node [style=none] (21) at (4.25, -1.25) {$F(X^*)$};
		\node [style=none] (22) at (1.25, -2.25) {$F(X^*)^*$};
		\node [style=none] (23) at (1.25, -6.25) {$~^*F(X^*)$};
		\node [style=none] (24) at (4, -5) {};
		\node [style=none] (25) at (5.499999, -5) {};
		\node [style=none] (26) at (5.499999, -3.5) {};
		\node [style=none] (27) at (6.75, -3.5) {};
		\node [style=none] (28) at (5.999999, -2.75) {$\eta*$};
		\node [style=none] (29) at (4.75, -6) {$\epsilon*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (2.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (7.center);
		\draw (1) to (3.center);
		\draw [bend right=90, looseness=1.25] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (7.center) to (24.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw (26.center) to (25.center);
		\draw [bend right=90, looseness=1.50] (27.center) to (26.center);
		\draw (27.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture} = %cyclor3
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2.5] (0) at (2, -4.75) {};
		\node [style=circle, scale=2.5] (1) at (6.75, -1.25) {};
		\node [style=none] (2) at (2, -7.5) {};
		\node [style=none] (3) at (6.75, -2.25) {};
		\node [style=none] (4) at (8, -2.25) {};
		\node [style=none] (5) at (8, 1.75) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (4, -2) {};
		\node [style=none] (8) at (3.25, -3.75) {};
		\node [style=none] (9) at (3.25, -6.5) {};
		\node [style=none] (10) at (6, -6.5) {};
		\node [style=none] (11) at (5.75, -6) {$F$};
		\node [style=none] (12) at (8.5, 1.5) {$F(X)$};
		\node [style=none] (13) at (8, -3.25) {$*\epsilon$};
		\node [style=none] (14) at (6.75, -1.25) {$\psi$};
		\node [style=none] (15) at (2, -4.75) {$\psi$};
		\node [style=none] (16) at (3, -0.75) {$\eta*$};
		\node [style=none] (17) at (8.25, -0.75) {$X$};
		\node [style=none] (18) at (7.25, -2) {$~^*X$};
		\node [style=none] (19) at (7.25, -0.5) {$X^*$};
		\node [style=none] (20) at (4.25, -1.25) {$F(X^*)$};
		\node [style=none] (21) at (1.25, -2.25) {$F(X^*)^*$};
		\node [style=none] (22) at (1.25, -6.25) {$~^*F(X^*)$};
		\node [style=none] (23) at (4, -5) {};
		\node [style=none] (24) at (5.5, -5) {};
		\node [style=none] (25) at (5.5, -0.75) {};
		\node [style=none] (26) at (6.75, -0.5) {};
		\node [style=none] (27) at (6.25, 0.25) {$\eta*$};
		\node [style=none] (28) at (4.75, -6) {$\epsilon*$};
		\node [style=none] (29) at (6, -3.75) {};
		\node [style=none] (30) at (5.25, 0.75) {};
		\node [style=none] (31) at (5.25, -3.5) {};
		\node [style=none] (32) at (8.75, -3.5) {};
		\node [style=none] (33) at (8.75, 0.75) {};
		\node [style=none] (34) at (8.5, -3.25) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (2.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (7.center);
		\draw (1) to (3.center);
		\draw [bend right=90, looseness=1.25] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (7.center) to (23.center);
		\draw [bend right=90, looseness=1.75] (23.center) to (24.center);
		\draw (25.center) to (24.center);
		\draw [bend right=90, looseness=1.50] (26.center) to (25.center);
		\draw (26.center) to (1);
		\draw (10.center) to (29.center);
		\draw (29.center) to (8.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}  \stackrel{\tiny {\bf [CFF]}}{=} %cyclor4
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2.5] (0) at (6.75, -1.25) {};
		\node [style=none] (1) at (6.75, -2.25) {};
		\node [style=none] (2) at (8.75, -2) {};
		\node [style=none] (3) at (8.75, 1.75) {};
		\node [style=none] (4) at (9.25, 1.5) {$F(X)$};
		\node [style=none] (5) at (7.75, -3.25) {$*\epsilon$};
		\node [style=none] (6) at (6.75, -1.25) {$\psi$};
		\node [style=none] (7) at (9.000001, -0.7499999) {$X$};
		\node [style=none] (8) at (7.25, -2) {$~^*X$};
		\node [style=none] (9) at (7.25, -0.4999999) {$X^*$};
		\node [style=none] (10) at (5.499999, -0.7499999) {};
		\node [style=none] (11) at (6.75, -0.4999999) {};
		\node [style=none] (12) at (6.25, 0.25) {$\eta*$};
		\node [style=none] (13) at (5.25, 0.7499999) {};
		\node [style=none] (14) at (5.25, -3.5) {};
		\node [style=none] (15) at (9.500001, -3.5) {};
		\node [style=none] (16) at (9.500001, 0.7499999) {};
		\node [style=none] (17) at (9.25, -3.25) {$F$};
		\node [style=none] (18) at (4.5, -5.25) {};
		\node [style=none] (19) at (6.999999, -5.5) {};
		\node [style=none] (20) at (6.25, -7.5) {$\epsilon*$};
		\node [style=none] (21) at (7.75, -8) {};
		\node [style=none] (22) at (8.75, -9) {};
		\node [style=none] (23) at (9.500001, -7.75) {$~^*F(X^*)$};
		\node [style=none] (24) at (4.5, -8) {};
		\node [style=none] (25) at (8.75, -5.5) {};
		\node [style=none] (26) at (6.999999, -6.75) {};
		\node [style=none] (27) at (7.75, -5.25) {};
		\node [style=none] (28) at (7.75, -4.5) {$*\eta$};
		\node [style=circle, scale=2.5] (29) at (5.499999, -6.25) {};
		\node [style=none] (30) at (5.499999, -6.25) {$\psi$};
		\node [style=none] (31) at (7.499999, -7.75) {$F$};
		\node [style=none] (32) at (5.499999, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right=90, looseness=1.25] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (11.center) to (10.center);
		\draw (11.center) to (0);
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (25.center) to (22.center);
		\draw (18.center) to (27.center);
		\draw [bend right=90, looseness=1.50] (25.center) to (19.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (18.center);
		\draw (19.center) to (26.center);
		\draw (27.center) to (21.center);
		\draw (29) to (10.center);
		\draw [bend right=75, looseness=1.25] (32.center) to (26.center);
		\draw (29) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture} = %cyclor5
%cyclor5
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle, scale=2.5] (0) at (6.75, -1.25) {};
		\node [style=none] (1) at (6.75, -2.25) {};
		\node [style=none] (2) at (8.75, -2) {};
		\node [style=none] (3) at (8.75, 1.75) {};
		\node [style=none] (4) at (9.25, 1.5) {$F(X)$};
		\node [style=none] (5) at (7.75, -3.25) {$*\epsilon$};
		\node [style=none] (6) at (6.75, -1.25) {$\psi$};
		\node [style=none] (7) at (9.000001, -0.7499999) {$X$};
		\node [style=none] (8) at (7.25, -2) {$~^*X$};
		\node [style=none] (9) at (7.25, -0.4999999) {$X^*$};
		\node [style=none] (10) at (5.499999, -0.7499999) {};
		\node [style=none] (11) at (6.75, -0.4999999) {};
		\node [style=none] (12) at (6.25, 0.25) {$\eta*$};
		\node [style=none] (13) at (4.5, 0.7499999) {};
		\node [style=none] (14) at (4.5, -3.5) {};
		\node [style=none] (15) at (9.500001, -3.5) {};
		\node [style=none] (16) at (9.500001, 0.7499999) {};
		\node [style=none] (17) at (9.25, -3.25) {$F$};
		\node [style=none] (18) at (4.5, -5.25) {};
		\node [style=none] (19) at (6.999999, -5.5) {};
		\node [style=none] (20) at (6.25, -7.5) {$*\epsilon$}; %not changed in original tikzit
		\node [style=none] (21) at (7.75, -8) {};
		\node [style=none] (22) at (8.75, -9) {};
		\node [style=none] (23) at (9.500001, -7.75) {$~^*F(X^*)$};
		\node [style=none] (24) at (4.5, -8) {};
		\node [style=none] (25) at (8.75, -5.5) {};
		\node [style=none] (26) at (6.999999, -6.75) {};
		\node [style=none] (27) at (7.75, -5.25) {};
		\node [style=none] (28) at (7.75, -4.5) {$*\eta$};
		\node [style=circle, scale=2.5] (29) at (5.499999, -1.25) {};
		\node [style=none] (30) at (5.499999, -1.25) {$\psi$};
		\node [style=none] (31) at (7.499999, -7.75) {$F$};
		\node [style=none] (32) at (5.499999, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right=90, looseness=1.25] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (11.center) to (10.center);
		\draw (11.center) to (0);
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (25.center) to (22.center);
		\draw (18.center) to (27.center);
		\draw [bend right=90, looseness=1.50] (25.center) to (19.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (18.center);
		\draw (19.center) to (26.center);
		\draw (27.center) to (21.center);
		\draw (29) to (10.center);
		\draw [bend right=75, looseness=1.25] (32.center) to (26.center);
		\draw (29) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{F({\bf [C.2]})}{=}  %cyclor6
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.25, -2) {};
		\node [style=none] (1) at (6.5, -2) {};
		\node [style=none] (2) at (6.5, 1.75) {};
		\node [style=none] (3) at (6, 1.5) {$F(X)$};
		\node [style=none] (4) at (6.25, -0.75) {$X$};
		\node [style=none] (5) at (7.25, -0.75) {};
		\node [style=none] (6) at (8, -0.75) {};
		\node [style=none] (7) at (5.75, 0.75) {};
		\node [style=none] (8) at (5.75, -3.5) {};
		\node [style=none] (9) at (8.75, -3.5) {};
		\node [style=none] (10) at (8.75, 0.75) {};
		\node [style=none] (11) at (8.5, -3.25) {$F$};
		\node [style=none] (12) at (7.75, -5) {};
		\node [style=none] (13) at (8.75, -5.25) {};
		\node [style=none] (14) at (8.75, -7.25) {$*\epsilon$};
		\node [style=none] (15) at (9.5, -7.75) {};
		\node [style=none] (16) at (10, -8.75) {};
		\node [style=none] (17) at (10.75, -7.5) {$~^*F(X^*)$};
		\node [style=none] (18) at (7.75, -7.75) {};
		\node [style=none] (19) at (10, -5.25) {};
		\node [style=none] (20) at (8.75, -6.5) {};
		\node [style=none] (21) at (9.5, -5) {};
		\node [style=none] (22) at (9.5, -4.25) {$*\eta$};
		\node [style=none] (23) at (9.25, -7.5) {$F$};
		\node [style=none] (24) at (8, -6.5) {};
		\node [style=none] (25) at (7.5, -3.25) {$\epsilon*$};
		\node [style=none] (26) at (7.5, 0) {$*\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [bend right=90, looseness=1.50] (6.center) to (5.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (19.center) to (16.center);
		\draw (12.center) to (21.center);
		\draw [bend left=270, looseness=2.00] (19.center) to (13.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (12.center);
		\draw (13.center) to (20.center);
		\draw (21.center) to (15.center);
		\draw [bend right=75, looseness=1.25] (24.center) to (20.center);
		\draw (6.center) to (24.center);
		\draw (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
 = %cyclor7
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (16.75, -3.5) {};
		\node [style=none] (28) at (15.75, -3.5) {};
		\node [style=none] (29) at (15.75, 1.75) {};
		\node [style=none] (30) at (15.25, 1.5) {$F(X)$};
		\node [style=none] (31) at (15.5, -2.25) {$X$};
		\node [style=none] (32) at (16.75, -0.25) {};
		\node [style=none] (33) at (18.5, -0.5) {};
		\node [style=none] (34) at (15, -1) {};
		\node [style=none] (35) at (15, -7.5) {};
		\node [style=none] (36) at (17.75, -7.5) {};
		\node [style=none] (37) at (17.75, -1) {};
		\node [style=none] (38) at (17.25, -7.25) {$F$};
		\node [style=none] (39) at (18.5, -8.75) {};
		\node [style=none] (40) at (19.5, -8.25) {$~^*F(X^*)$};
		\node [style=none] (41) at (18.5, -0.5) {};
		\node [style=none] (42) at (17.75, 0.75) {$*\eta$};
		\node [style=none] (43) at (16.25, -4.25) {$\epsilon*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw [bend right=90, looseness=1.50] (33.center) to (32.center);
		\draw (34.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (41.center) to (39.center);
		\draw (32.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=circle] (4) at (-2, 1.5) {$\bot$};
		\node [style=circle] (5) at (0, 1.3) {$\bot$};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=circle] (7) at (0, -0.3) {$\top$};
		\node [style=none] (8) at (-2, 3) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=none] (11) at (0.75, -1.5) {};
		\node [style=none] (12) at (2.75, -1.5) {};
		\node [style=none] (13) at (1.75, -2.5) {};
		\node [style=circle] (14) at (1.75, -1) {$\top$};
		\node [style=map] (15) at (0, 0.5) {};
		\node [style=circle, scale=0.5] (16) at (1.75, -2) {};
		\node [style=circle, scale=0.5] (17) at (-2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (4);
		\draw (14) to (13.center);
		\draw [dotted, bend left=45, looseness=1.25] (17) to (5);
		\draw [dotted, in=-165, out=-90, looseness=1.25] (7) to (16);
		\draw (5) to (6.center);
		\draw (6.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}  = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (0, 1.5) {$\bot$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=circle] (2) at (0, -0.5) {$\top$};
		\node [style=map] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=none] (6) at (-1.25, 2.2) {};
		\node [style=none] (7) at (-1.25, -1.2) {};
		\node [style=none] (8) at (1.25, 2.2) {};
		\node [style=none] (9) at (1.25, -1.2) {};
		\node [style=none] (10) at (-1, 1.8) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1.center) to (2);
		\draw (5.center) to (0);
		\draw (2) to (4.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture} %dag7
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.5) {};
		\node [style=none] (1) at (-2.25, -2.25) {};
		\node [style=none] (2) at (1.5, 2.5) {};
		\node [style=none] (3) at (1.5, -2.25) {};
		\node [style=none] (4) at (-1, -4.5) {};
		\node [style=circle] (5) at (0, 1.5) {$\bot$};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=circle] (7) at (0, -0.5) {$\top$};
		\node [style=none] (8) at (-1, 4.5) {};
		\node [style=none] (9) at (1, -4.5) {};
		\node [style=none] (10) at (1, 4.5) {};
		\node [style=map] (11) at (0, 0.5) {};
		\node [style=circle, scale=0.5] (12) at (1, -2) {};
		\node [style=circle, scale=0.5] (13) at (-1, 2.25) {};
		\node [style=none] (14) at (-1.75, 2) {$F$};
		\node [style=none] (15) at (-1.5, 4.5) {$F(A)$};
		\node [style=none] (16) at (1.5, 4.5) {$F(B)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (8.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw [dotted, in=90, out=3, looseness=1.00] (13) to (5);
		\draw [dotted, in=180, out=-90, looseness=1.00] (7) to (12);
		\draw (5) to (6.center);
		\draw (6.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture} =  \begin{tikzpicture} %dag8
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 3) {};
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=none] (2) at (0.5000002, 3) {};
		\node [style=none] (3) at (0.5000002, 1.5) {};
		\node [style=none] (4) at (-0.9999997, -4) {};
		\node [style=circle] (5) at (0, 2) {$\bot$};
		\node [style=circle] (6) at (0, -1.5) {$\top$};
		\node [style=none] (7) at (-0.9999997, 4.5) {};
		\node [style=none] (8) at (0.9999997, -4) {};
		\node [style=none] (9) at (0.9999997, 4.5) {};
		\node [style=map] (10) at (0, 0.2500001) {};
		\node [style=circle, scale=0.5] (11) at (0.9999997, -2.25) {};
		\node [style=circle, scale=0.5] (12) at (-0.9999997, 2.75) {};
		\node [style=none] (13) at (-1.75, 2.5) {};
		\node [style=none] (14) at (-0.5000002, -1) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (-0.5000002, -2.75) {};
		\node [style=none] (17) at (2, -2.75) {};
		\node [style=none] (18) at (1.5, -2.5) {};
		\node [style=none] (19) at (-0.5000002, 0.75) {};
		\node [style=none] (20) at (-0.5000002, -0.2500001) {};
		\node [style=none] (21) at (0.5000002, -0.2500001) {};
		\node [style=none] (22) at (0.5000002, 0.75) {};
		\node [style=none] (23) at (-1.75, 1.75) {$F$};
		\node [style=none] (24) at (0, -2.5) {$F$};
		\node [style=none] (25) at (-0.3, -0.1) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [dotted, in=90, out=3, looseness=1.00] (12) to (5);
		\draw [dotted, in=180, out=-90, looseness=1.00] (6) to (11);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (5) to (10);
		\draw (10) to (6);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{\text{ {\bf[mix-FF]}}}{=}
\begin{tikzpicture} %dag5
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.25) {};
		\node [style=none] (1) at (-4, 2.25) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-3.5, 3) {};
		\node [style=none] (5) at (-3.5, -6.25) {};
		\node [style=circle, scale=0.5] (6) at (-3.5, 2) {};
		\node [style=circle] (7) at (-2.75, 1.5) {$\bot$};
		\node [style=circle] (8) at (-1.5, -2) {$\top$};
		\node [style=circle] (9) at (-1.5, -0.25) {$\bot$};
		\node [style=none] (10) at (-0.75, -2) {};
		\node [style=none] (11) at (0.25, -2) {};
		\node [style=none] (12) at (0.25, -3) {};
		\node [style=none] (13) at (-3.25, -0) {};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=circle] (15) at (-0.25, -2.5) {$\top$};
		\node [style=none] (16) at (-0.75, -3) {};
		\node [style=none] (17) at (-2.25, -0) {};
		\node [style=circle] (18) at (-2.75, -0.5) {$\bot$};
		\node [style=circle, scale=0.5] (19) at (-2.75, 0.5) {};
		\node [style=none] (20) at (-3.25, -1) {};
		\node [style=circle, scale=0.5] (21) at (-0.25, -3.5) {};
		\node [style=map] (22) at (-1.5, -1.25) {};
		\node [style=none] (23) at (1.25, -4) {};
		\node [style=none] (24) at (0.75, -6.25) {};
		\node [style=none] (25) at (-0.75, -4) {};
		\node [style=circle] (26) at (-0.25, -4.5) {$\top$};
		\node [style=none] (27) at (1.25, -5.25) {};
		\node [style=none] (28) at (0.75, 3) {};
		\node [style=none] (29) at (-0.75, -5.25) {};
		\node [style=circle, scale=0.5] (30) at (0.75, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw [bend left, looseness=1.25, dotted] (6) to (7);
		\draw (13.center) to (20.center);
		\draw (20.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (16.center);
		\draw (16.center) to (10.center);
		\draw [dotted, bend left=45, looseness=1.25] (19) to (9);
		\draw [dotted, in=-165, out=-90, looseness=1.25] (8) to (21);
		\draw (9) to (22);
		\draw (22) to (8);
		\draw (29.center) to (27.center);
		\draw (27.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (29.center);
		\draw (24.center) to (28.center);
		\draw [dotted, bend left=45, looseness=1.25] (30) to (26);
		\draw (15) to (26);
		\draw (7) to (18);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %dag9
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.25) {};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-2.25, -2.75) {};
		\node [style=none] (3) at (-4, -2.75) {};
		\node [style=none] (4) at (-3.5, 2.5) {};
		\node [style=none] (5) at (-3.5, -6.5) {};
		\node [style=circle, scale=0.5] (6) at (-3.5, -0.5) {};
		\node [style=circle] (7) at (-2.75, -1.25) {$\bot$};
		\node [style=circle] (8) at (-1.5, -2) {$\top$};
		\node [style=circle] (9) at (-1.5, -0.25) {$\bot$};
		\node [style=circle] (10) at (-0.25, -1.25) {$\top$};
		\node [style=circle] (11) at (-2.75, -2.25) {$\bot$};
		\node [style=circle, scale=0.5] (12) at (-3.5, 0.5) {};
		\node [style=circle, scale=0.5] (13) at (0.75, -4.25) {};
		\node [style=map] (14) at (-1.5, -1.25) {};
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (0.75, -6.5) {};
		\node [style=none] (17) at (-0.75, -0.75) {};
		\node [style=circle] (18) at (-0.25, -2.25) {$\top$};
		\node [style=none] (19) at (1.25, -3.5) {};
		\node [style=none] (20) at (0.75, 2.5) {};
		\node [style=none] (21) at (-0.75, -3.5) {};
		\node [style=circle, scale=0.5] (22) at (0.75, -3.25) {};
		\node [style=none] (23) at (-0.5, -3.25) {$F$};
		\node [style=none] (24) at (-3.75, -2.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw [bend left, looseness=1.25, dotted] (6) to (7);
		\draw [dotted, bend left, looseness=1.25] (12) to (9);
		\draw [dotted, in=-165, out=-90, looseness=1.25] (8) to (13);
		\draw (9) to (14);
		\draw (14) to (8);
		\draw (21.center) to (19.center);
		\draw (19.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (16.center) to (20.center);
		\draw [dotted, bend left=45, looseness=1.25] (22) to (18);
		\draw (10) to (18);
		\draw (7) to (11);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.9999997, -4) {};
		\node [style=circle] (1) at (0, 2) {$\bot$};
		\node [style=circle] (2) at (0, -1.5) {$\top$};
		\node [style=none] (3) at (-0.9999997, 4.5) {};
		\node [style=none] (4) at (0.9999997, -4) {};
		\node [style=none] (5) at (0.9999997, 4.5) {};
		\node [style=map] (6) at (0, 0.2500001) {};
		\node [style=circle, scale=0.5] (7) at (0.9999997, -2.25) {};
		\node [style=circle, scale=0.5] (8) at (-0.9999997, 2.75) {};
		\node [style=none] (9) at (-1.5, 4.25) {$F(A)$};
		\node [style=none] (10) at (1.5, 4.25) {$F(B)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw [dotted, in=90, out=3, looseness=1.00] (8) to (1);
		\draw [dotted, in=180, out=-90, looseness=1.00] (2) to (7);
		\draw (1) to (6);
		\draw (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}%nat2
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (-2.5, -0) {};
\node [style=none] (1) at (-2.5, -1) {};
\node [style=none] (2) at (-0.5, -1) {};
\node [style=none] (3) at (-0.5, -0) {};
\node [style=ox] (4) at (-1.5, -0.5) {};
\node [style=none] (5) at (-2, 1.25) {};
\node [style=none] (6) at (-1, 1.25) {};
\node [style=none] (7) at (-1.5, -2) {};
\node [style=circle, scale=2] (8) at (-2, 0.5) {};
\node [style=none] (9) at (-2, 0.5) {$\alpha_\ox$};
\node [style=none] (10) at (-0.75, -0.25) {$G$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (0.center) to (1.center);
\draw (1.center) to (2.center);
\draw (2.center) to (3.center);
\draw (0.center) to (3.center);
\draw [in=-90, out=30, looseness=1.00] (4) to (6.center);
\draw (4) to (7.center);
\draw (5.center) to (8);
\draw [bend right, looseness=1.25] (8) to (4);
\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-2.5, -0.25) {};
		\node [style=none] (3) at (-2.5, 0.75) {};
		\node [style=ox] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=circle, scale=2] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (-1, 1.25) {$\alpha_\oa$};
		\node [style=circle, scale=2] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.5, -1) {$\alpha_\ox$};
		\node [style=none] (12) at (-0.75, 0.5) {$F$};
		\node [style=none] (13) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw [bend left, looseness=1.25] (4) to (6.center);
		\draw (5.center) to (7);
		\draw [in=30, out=-90, looseness=1.00] (7) to (4);
		\draw (10.center) to (9);
		\draw (9) to (4);
		\draw (13.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture} ~~~~~~ \mbox{\small (b)} ~~\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (-0.5, -0) {};
\node [style=none] (1) at (-0.5, -1) {};
\node [style=none] (2) at (-2.5, -1) {};
\node [style=none] (3) at (-2.5, -0) {};
\node [style=ox] (4) at (-1.5, -0.5) {};
\node [style=none] (5) at (-1, 1.25) {};
\node [style=none] (6) at (-2, 1.25) {};
\node [style=none] (7) at (-1.5, -2) {};
\node [style=circle, scale=2] (8) at (-1, 0.5) {};
\node [style=none] (9) at (-1, 0.5) {$\alpha_\ox$};
\node [style=none] (10) at (-0.75, -0.25) {$G$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (0.center) to (1.center);
\draw (1.center) to (2.center);
\draw (2.center) to (3.center);
\draw (0.center) to (3.center);
\draw [in=-90, out=150, looseness=1.00] (4) to (6.center);
\draw (4) to (7.center);
\draw (5.center) to (8);
\draw [in=30, out=-90, looseness=1.00] (8) to (4);
\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (-2.5, 0.75) {};
\node [style=none] (1) at (-2.5, -0.25) {};
\node [style=none] (2) at (-0.5, -0.25) {};
\node [style=none] (3) at (-0.5, 0.75) {};
\node [style=ox] (4) at (-1.5, 0.25) {};
\node [style=none] (5) at (-2, 2) {};
\node [style=none] (6) at (-1, 2) {};
\node [style=circle, scale=2] (7) at (-2, 1.25) {};
\node [style=none] (8) at (-2, 1.25) {$\alpha_\oa$};
\node [style=circle, scale=2] (9) at (-1.5, -1) {};
\node [style=none] (10) at (-1.5, -2) {};
\node [style=none] (11) at (-1.5, -1) {$\alpha_\ox$};
\node [style=none] (12) at (-2.25, 0.5) {$F$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (0.center) to (1.center);
\draw (1.center) to (2.center);
\draw (2.center) to (3.center);
\draw (0.center) to (3.center);
\draw [in=-90, out=30, looseness=1.00] (4) to (6.center);
\draw (5.center) to (7);
\draw [in=150, out=-90, looseness=1.00] (7) to (4);
\draw (10.center) to (9);
\draw (9) to (4);
\end{pgfonlayer}
\end{tikzpicture}  ~~~~~~~~~ \mbox{\small (c)}~~\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (-0.5, -0.75) {};
\node [style=none] (1) at (-0.5, 0.25) {};
\node [style=none] (2) at (-2.5, 0.25) {};
\node [style=none] (3) at (-2.5, -0.75) {};
\node [style=oa] (4) at (-1.5, -0.25) {};
\node [style=none] (5) at (-1, -2) {};
\node [style=none] (6) at (-2, -2) {};
\node [style=none] (7) at (-1.5, 1.25) {};
\node [style=circle, scale=2] (8) at (-1, -1.25) {};
\node [style=none] (9) at (-1, -1.25) {$\alpha_\oa$};
\node [style=none] (10) at (-0.75, -0) {$G$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (0.center) to (1.center);
\draw (1.center) to (2.center);
\draw (2.center) to (3.center);
\draw (0.center) to (3.center);
\draw [in=90, out=-150, looseness=1.00] (4) to (6.center);
\draw (4) to (7.center);
\draw (5.center) to (8);
\draw [in=-30, out=90, looseness=1.00] (8) to (4);
\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (-2.5, -0.75) {};
\node [style=none] (1) at (-2.5, 0.25) {};
\node [style=none] (2) at (-0.5, 0.25) {};
\node [style=none] (3) at (-0.5, -0.75) {};
\node [style=oa] (4) at (-1.5, -0.25) {};
\node [style=none] (5) at (-2, -2) {};
\node [style=none] (6) at (-1, -2) {};
\node [style=circle, scale=2] (7) at (-2, -1.25) {};
\node [style=none] (8) at (-2, -1.25) {$\alpha_\ox$};
\node [style=circle, scale=2] (9) at (-1.5, 1) {};
\node [style=none] (10) at (-1.5, 2) {};
\node [style=none] (11) at (-1.5, 1) {$\alpha_\oa$};
\node [style=none] (12) at (-0.75, -0) {$F$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (0.center) to (1.center);
\draw (1.center) to (2.center);
\draw (2.center) to (3.center);
\draw (0.center) to (3.center);
\draw [in=90, out=-30, looseness=1.00] (4) to (6.center);
\draw (5.center) to (7);
\draw [in=-150, out=90, looseness=1.00] (7) to (4);
\draw (10.center) to (9);
\draw (9) to (4);
\end{pgfonlayer}
\end{tikzpicture} ~~~~~~~~ \mbox{\small (d)}~~\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (-2.5, -0.75) {};
\node [style=none] (1) at (-2.5, 0.25) {};
\node [style=none] (2) at (-0.5, 0.25) {};
\node [style=none] (3) at (-0.5, -0.75) {};
\node [style=oa] (4) at (-1.5, -0.25) {};
\node [style=none] (5) at (-2, -2) {};
\node [style=none] (6) at (-1, -2) {};
\node [style=none] (7) at (-1.5, 1.25) {};
\node [style=circle, scale=2] (8) at (-2, -1.25) {};
\node [style=none] (9) at (-2, -1.25) {$\alpha_\oa$};
\node [style=none] (10) at (-0.75, -0) {$G$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (0.center) to (1.center);
\draw (1.center) to (2.center);
\draw (2.center) to (3.center);
\draw (0.center) to (3.center);
\draw [in=90, out=-30, looseness=1.00] (4) to (6.center);
\draw (4) to (7.center);
\draw (5.center) to (8);
\draw [in=-150, out=90, looseness=1.00] (8) to (4);
\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (-0.5, -0.75) {};
\node [style=none] (1) at (-0.5, 0.25) {};
\node [style=none] (2) at (-2.5, 0.25) {};
\node [style=none] (3) at (-2.5, -0.75) {};
\node [style=oa] (4) at (-1.5, -0.25) {};
\node [style=none] (5) at (-1, -2) {};
\node [style=none] (6) at (-2, -2) {};
\node [style=circle,scale=2] (7) at (-1, -1.25) {};
\node [style=none] (8) at (-1, -1.25) {$\alpha_\ox$};
\node [style=circle, scale=2] (9) at (-1.5, 1) {};
\node [style=none] (10) at (-1.5, 2) {};
\node [style=none] (11) at (-1.5, 1) {$\alpha_\oa$};
\node [style=none] (12) at (-0.75, -0) {$F$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (0.center) to (1.center);
\draw (1.center) to (2.center);
\draw (2.center) to (3.center);
\draw (0.center) to (3.center);
\draw [in=90, out=-150, looseness=1.00] (4) to (6.center);
\draw (5.center) to (7);
\draw [in=-30, out=90, looseness=1.00] (7) to (4);
\draw (10.center) to (9);
\draw (9) to (4);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture} %dag15
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.5) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (0, 3.25) {$F(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture} %dag14
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.5) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (1.5, 2.5) {};
		\node [style=none] (6) at (1.25, -0.5) {$F$};
		\node [style=none] (7) at (0.25, -1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (0, 3.25) {$F(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
	%	\draw [bend left=90, looseness=1.25] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture} %dag13
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.75, 1.25) {$\top$};
		\node [style=circle] (1) at (1.75, -0) {$\top$};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=none] (3) at (0.5, -2) {};
		\node [style=circle, scale=0.5] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (2.5, 2) {};
		\node [style=none] (9) at (2.25, -1) {$F$};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (0.75, -1.5) {};
		\node [style=none] (12) at (0, 3.25) {$F(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [dotted, in=0, out=-90, looseness=1.25] (1) to (4);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
	%	\draw [bend left=90, looseness=1.25] (10.center) to (11.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture} %dag12
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (2, 2) {$\top$};
		\node [style=circle] (1) at (2, -0) {$\top$};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=none] (3) at (0.5, -2) {};
		\node [style=circle, scale=0.5] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (1.5, 2.5) {};
		\node [style=none] (10) at (3, 2.5) {};
		\node [style=none] (11) at (1.5, 1.25) {};
		\node [style=none] (12) at (3, 1.25) {};
		\node [style=none] (13) at (2.25, -1.25) {$F$};
		\node [style=none] (14) at (0.25, -1.5) {};
		\node [style=none] (15) at (0.75, -1.5) {};
		\node [style=none] (16) at (1.75, 1.25) {};
		\node [style=none] (17) at (2.25, 1.25) {};
		\node [style=none] (18) at (0, 3.25) {$F(X)$};
		\node [style=none] (19) at (2.75, 1.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [dotted, in=0, out=-90, looseness=1.25] (1) to (4);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture} %dag10
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (2, 1.25) {$\alpha_\oa$};
		\node [style=circle] (1) at (2, 2.75) {$\top$};
		\node [style=circle] (2) at (2, -0.25) {$\top$};
		\node [style=none] (3) at (0.5, 3.5) {};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=circle, scale=0.5] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (2.5, -1.5) {};
		\node [style=none] (9) at (2.5, 0.25) {};
		\node [style=none] (10) at (1.5, 3.25) {};
		\node [style=none] (11) at (3, 3.25) {};
		\node [style=none] (12) at (1.5, 2) {};
		\node [style=none] (13) at (3, 2) {};
		\node [style=none] (14) at (2.25, -1.25) {$F$};
		\node [style=none] (15) at (0.25, -1.5) {};
		\node [style=none] (16) at (0.75, -1.5) {};
		\node [style=none] (17) at (1.75, 2) {};
		\node [style=none] (18) at (2.25, 2) {};
		\node [style=none] (19) at (2.75, 2.25) {$G$};
		\node [style=none] (20) at (0, 3.25) {$F(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (3.center) to (4.center);
		\draw [dotted, in=0, out=-90, looseness=1.25] (2) to (5);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (10.center);
	%	\draw [bend left=105, looseness=1.00] (15.center) to (16.center);
	%	\draw [bend left=90, looseness=1.25] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}=
\begin{tikzpicture} %dag10
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (2, 1.25) {$\alpha_\oa$};
		\node [style=circle] (1) at (2, 2.75) {$\top$};
		\node [style=circle] (2) at (2, -0.25) {$\top$};
		\node [style=none] (3) at (0.5, 3.5) {};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=circle, scale=0.5] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (2.5, -1.5) {};
		\node [style=none] (9) at (2.5, 0.5) {};
		\node [style=none] (10) at (1.5, 3.25) {};
		\node [style=none] (11) at (3, 3.25) {};
		\node [style=none] (12) at (1.5, 2) {};
		\node [style=none] (13) at (3, 2) {};
		\node [style=none] (14) at (2.25, -1.25) {$F$};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (2.25, 0.5) {};
		\node [style=none] (17) at (1.75, 2) {};
		\node [style=none] (18) at (2.25, 2) {};
		\node [style=none] (19) at (2.75, 2.25) {$G$};
		\node [style=none] (20) at (0, 3.25) {$F(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (3.center) to (4.center);
		\draw [dotted, in=0, out=-90, looseness=1.25] (2) to (5);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (10.center);
	%	\draw [bend right=105, looseness=1.00] (15.center) to (16.center);
	%	\draw [bend left=90, looseness=1.25] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture} = 
\begin{tikzpicture} %dag11
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.75, 3) {$\top$};
		\node [style=circle] (1) at (1.75, 0.75) {$\top$};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=none] (3) at (0.5, -2.5) {};
		\node [style=circle, scale=0.5] (4) at (0.5, -0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=none] (8) at (2.25, 1.5) {};
		\node [style=none] (9) at (1.25, 3.5) {};
		\node [style=none] (10) at (2.75, 3.5) {};
		\node [style=none] (11) at (1.25, 2) {};
		\node [style=none] (12) at (2.75, 2) {};
		\node [style=none] (13) at (2, -0.5) {$G$};
		\node [style=circle, scale=2] (14) at (0.5, 2.5) {};
		\node [style=circle, scale=2] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (0.5, 2.5) {$\alpha_\ox$};
		\node [style=none] (17) at (0.5, -1.5) {$\alpha_\oa$};
		\node [style=none] (18) at (2.5, 2.25) {$F$};
		\node [style=none] (19) at (1.5, 2) {};
		\node [style=none] (20) at (2, 2) {};
		\node [style=none] (21) at (-0.3, 3.25) {$F(X)$};
		\node [style=none] (24) at (-0.3, -2) {$F(X)$};
		\node [style=none] (25) at (2, 1.5) {};
		\node [style=none] (26) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted, in=0, out=-105, looseness=1.25] (1) to (4);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (0) to (1);
		\draw (2.center) to (14);
		\draw (14) to (4);
		\draw (4) to (15);
		\draw (15) to (3.center);
	%	\draw [bend left=75, looseness=1.50] (19.center) to (20.center);
	%	\draw [bend right=75, looseness=1.50] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture} \] $ =
\begin{tikzpicture} %dag11
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.75, 3) {$\top$};
		\node [style=circle] (1) at (1.75, 0.75) {$\top$};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=none] (3) at (0.5, -2.5) {};
		\node [style=circle, scale=0.5] (4) at (0.5, -0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=none] (8) at (2.25, 1.5) {};
		\node [style=none] (9) at (1.25, 3.5) {};
		\node [style=none] (10) at (2.75, 3.5) {};
		\node [style=none] (11) at (1.25, 2) {};
		\node [style=none] (12) at (2.75, 2) {};
		\node [style=none] (13) at (2, -0.5) {$G$};
		\node [style=circle, scale=2] (14) at (0.5, 2.5) {};
		\node [style=circle, scale=2] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (0.5, 2.5) {$\alpha_\ox$};
		\node [style=none] (17) at (0.5, -1.5) {$\alpha_\oa$};
		\node [style=none] (18) at (2.5, 2.25) {$G$};
		\node [style=none] (19) at (1.5, 2) {};
		\node [style=none] (20) at (2, 2) {};
		\node [style=none] (21) at (-0.3, 3.25) {$F(X)$};
		\node [style=none] (24) at (-0.3, -2) {$F(X)$};
		\node [style=none] (25) at (0.75, -0.75) {};
		\node [style=none] (26) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted, in=0, out=-105, looseness=1.25] (1) to (4);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (0) to (1);
		\draw (2.center) to (14);
		\draw (14) to (4);
		\draw (4) to (15);
		\draw (15) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %dag16
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.5) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (0, 3.25) {$F(X)$};
		\node [style=circle] (3) at (0.5, 2) {$\alpha_\ox$};
		\node [style=circle] (4) at (0.5, -0) {$\alpha_\oa$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (4);
		\draw (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture} %dag10
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.5) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (0, 3.25) {$G(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}=
\begin{tikzpicture} %dag14
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.5) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (1.5, 2.5) {};
		\node [style=none] (6) at (1.25, -0.5) {$G$};
		\node [style=none] (7) at (0.25, 2.5) {};
		\node [style=none] (8) at (0.75, 2.5) {};
		\node [style=none] (9) at (0, 3.25) {$G(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} = 
\begin{tikzpicture} %dag12b
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.75, -1) {$\bot$};
		\node [style=circle] (1) at (1.75, 1) {$\bot$};
		\node [style=none] (2) at (0.5, -2.5) {};
		\node [style=none] (3) at (0.5, 3.5) {};
		\node [style=circle, scale=0.5] (4) at (0.5, 1.75) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (2.5, 2.5) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (1.25, -1.5) {};
		\node [style=none] (10) at (2.75, -1.5) {};
		\node [style=none] (11) at (1.25, -0.25) {};
		\node [style=none] (12) at (2.75, -0.25) {};
		\node [style=none] (13) at (2.25, 0.75) {$G$};
		\node [style=none] (14) at (0.25, 2.5) {};
		\node [style=none] (15) at (0.75, 2.5) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (2, -0.25) {};
		\node [style=none] (18) at (2.5, -1.25) {$G$};
		\node [style=none] (19) at (0, 3.25) {$G(X)$};
		\node [style=none] (20) at (0, -2) {$G(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted, in=0, out=90, looseness=1.25] (1) to (4);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
	%	\draw [bend right=90, looseness=1.50] (14.center) to (15.center);
	%	\draw [bend right=90, looseness=1.25] (16.center) to (17.center);
		\draw (3.center) to (4);
		\draw (4) to (2.center);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture} %dag11b
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.75, -1.75) {$\bot$};
		\node [style=circle] (1) at (1.75, 1) {$\bot$};
		\node [style=none] (2) at (0.5, -2.5) {};
		\node [style=none] (3) at (0.5, 3.5) {};
		\node [style=circle, scale=0.5] (4) at (0.5, 1.75) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (2.5, 2.5) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (1.25, -2.25) {};
		\node [style=none] (10) at (2.75, -2.25) {};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=none] (12) at (2.75, -1) {};
		\node [style=none] (13) at (2.25, 0.75) {$G$};
		\node [style=none] (14) at (0.25, 2.5) {};
		\node [style=none] (15) at (0.75, 2.5) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (2.5, -2) {$F$};
		\node [style=none] (19) at (0, 3.25) {$G(X)$};
		\node [style=none] (20) at (0, -2) {$G(X)$};
		\node [style=circle] (21) at (1.75, -0.25) {$\alpha_\oa$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted, in=0, out=90, looseness=1.25] (1) to (4);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (3.center) to (4);
		\draw (4) to (2.center);
		\draw (1) to (21);
		\draw (21) to (0);
	\end{pgfonlayer}
\end{tikzpicture}  =
\begin{tikzpicture} %dag10b
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.75, -1.75) {$\bot$};
		\node [style=circle] (1) at (1.75, 0.5) {$\bot$};
		\node [style=none] (2) at (0.5, -2.5) {};
		\node [style=none] (3) at (0.5, 3.5) {};
		\node [style=circle, scale=0.5] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (2.5, 2) {};
		\node [style=none] (8) at (2.5, -0) {};
		\node [style=none] (9) at (1.25, -2.25) {};
		\node [style=none] (10) at (2.75, -2.25) {};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=none] (12) at (2.75, -1) {};
		\node [style=none] (13) at (2.25, 0.25) {$F$};
		\node [style=none] (14) at (0.25, 2) {};
		\node [style=none] (15) at (0.75, 2) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=circle] (18) at (0.5, 2.75) {$\alpha_\oa$};
		\node [style=circle] (19) at (0.5, -1.25) {$\alpha_\ox$};
		\node [style=none] (20) at (2.5, -2) {$F$};
		\node [style=none] (21) at (0, 3.5) {$G(X)$};
		\node [style=none] (22) at (0, -2) {$G(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted, in=0, out=90, looseness=1.25] (1) to (4);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (1) to (0);
		\draw (3.center) to (18);
		\draw (18) to (4);
		\draw (4) to (19);
		\draw (19) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} =  \begin{tikzpicture} %dag16
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.5) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (0, 3.25) {$G(X)$};
		\node [style=circle] (3) at (0.5, 2) {$\alpha_\oa$};
		\node [style=circle] (4) at (0.5, -0) {$\alpha_\ox$};
		\node [style=none] (5) at (0, -1.5) {$G(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (4);
		\draw (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=ox] (4) at (-1, 0.75) {};
		\node [style=circle] (5) at (-1.75, 2) {$\alpha_\oa$};
		\node [style=circle] (6) at (-0.25, 2) {$\alpha_\oa$};
		\node [style=none] (7) at (-1.75, 2.75) {};
		\node [style=none] (8) at (-0.25, 2.75) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (15) at (0, 0.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (8.center) to (6);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [bend right=15, looseness=1.00] (5) to (4);
		\draw [bend right=15, looseness=1.00] (4) to (6);
		\draw (4) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %mon2
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=ox] (4) at (-1, 0.75) {};
		\node [style=circle] (5) at (-1.75, 2) {$\alpha_\oa$};
		\node [style=circle] (6) at (-0.25, 2) {$\alpha_\oa$};
		\node [style=none] (7) at (-1.75, 2.75) {};
		\node [style=none] (8) at (-0.25, 2.75) {};
		\node [style=none] (9) at (-1, -2.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=circle] (13) at (-1, -0.5) {$\alpha_\ox$};
		\node [style=circle] (14) at (-1, -1.5) {$\alpha_\oa$};
		\node [style=none] (15) at (0, 0.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (8.center) to (6);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [bend right=15, looseness=1.00] (5) to (4);
		\draw [bend right=15, looseness=1.00] (4) to (6);
		\draw (4) to (13);
		\draw (13) to (14);
		\draw (14) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture} %mon3
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=ox] (4) at (-1, -0.25) {};
		\node [style=circle] (5) at (-1.75, 2) {$\alpha_\oa$};
		\node [style=circle] (6) at (-0.25, 2) {$\alpha_\oa$};
		\node [style=none] (7) at (-1.75, 2.75) {};
		\node [style=none] (8) at (-0.25, 2.75) {};
		\node [style=none] (9) at (-1, -2.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=circle] (13) at (-1, -1.5) {$\alpha_\oa$};
		\node [style=circle] (14) at (-1.75, 1) {$\alpha_\ox$};
		\node [style=circle] (15) at (-0.25, 1) {$\alpha_\ox$};
		\node [style=none] (16) at (0, -0.5) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (8.center) to (6);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (13) to (9.center);
		\draw (5) to (14);
		\draw (6) to (15);
		\draw [bend right, looseness=1.00] (14) to (4);
		\draw [bend right, looseness=1.00] (4) to (15);
		\draw (4) to (13);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture} %mon4
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=ox] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1.75, 2.75) {};
		\node [style=none] (6) at (-0.25, 2.75) {};
		\node [style=none] (7) at (-1, -2.5) {};
		\node [style=none] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=circle] (10) at (-1, -1.5) {$\alpha_\oa$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (10) to (7.center);
		\draw [bend right=15, looseness=1.00] (5.center) to (4);
		\draw [bend right=15, looseness=1.00] (4) to (6.center);
		\draw (4) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
\]
$m_\top^F = m_\top^G \alpha_\oa: \top \to F(\top)$
\[
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.25, 2.25) {$\top$};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (2, 3) {};
		\node [style=none] (3) at (0.5, 3) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=circle, scale=0.5] (5) at (1.25, 1) {};
		\node [style=circle] (6) at (-0.75, 3.25) {$\top$};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (1.25, -2) {};
		\node [style=none] (10) at (1.75, 1.75) {};
		\node [style=none] (11) at (1.75, 1.75) {$F$};
		\node [style=none] (12) at (-0.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (5) to (0);
		\draw [in=-90, out=180, looseness=1.25, dotted] (5) to (6);
		\draw (5) to (9.center);
		\draw (6) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}=
\begin{tikzpicture} %mon7b
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.25, 2.25) {$\top$};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (2, 3) {};
		\node [style=none] (3) at (0.5, 3) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=circle, scale=0.5] (5) at (1.25, 1) {};
		\node [style=circle] (6) at (-0.75, 3.25) {$\top$};
		\node [style=circle] (7) at (1.25, 0.25) {$\alpha_\ox$};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=circle] (10) at (1.25, -1) {$\alpha_\oa$};
		\node [style=none] (11) at (1.75, 1.75) {$F$};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (-0.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (5) to (0);
		\draw [in=-90, out=180, looseness=1.25, dotted] (5) to (6);
		\draw (10) to (7);
		\draw (7) to (5);
		\draw (10) to (12.center);
		\draw (6) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture} %mon8b
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.25, 3) {$\top$};
		\node [style=none] (1) at (2, 2.25) {};
		\node [style=none] (2) at (2, 3.75) {};
		\node [style=none] (3) at (0.5, 3.75) {};
		\node [style=none] (4) at (0.5, 2.25) {};
		\node [style=circle, scale=0.5] (5) at (1.25, 1.75) {};
		\node [style=circle] (6) at (-0.75, 4) {$\top$};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (1.5, 2.25) {};
		\node [style=none] (9) at (1, 2.25) {};
		\node [style=circle] (10) at (1.25, -0.25) {$\alpha_\oa$};
		\node [style=none] (11) at (1.75, 2.5) {$G$};
		\node [style=none] (12) at (-0.75, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (5) to (0);
		\draw [dotted, in=-90, out=180, looseness=1.25] (5) to (6);
		\draw (7.center) to (10);
		\draw (10) to (5);
		\draw (6) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {$X^\dagger$};
		\node [style=none] (5) at (1.5, 1.5) {$(^*X)^\dagger$};
		\node [style=none] (6) at (0, -1) {$(*\eta)^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [bend right=90, looseness=2.00] (2.center) to (3.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture} ~~~~~~~~~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {$X^{*\dagger}$};
		\node [style=none] (5) at (1.5, 1.5) {$X^\dagger$};
		\node [style=none] (6) at (0, -1) {$(\eta*)^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [bend right=90, looseness=2.00] (2.center) to (3.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture} ~~~~~~~~~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {$X^\dagger$};
		\node [style=none] (5) at (1.5, -0.5) {$(^*X)^\dagger$};
		\node [style=none] (6) at (0, 2) {$(*\epsilon)^\dagger$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [bend left=90, looseness=2.00] (2.center) to (3.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture} ~~~~~~~~~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {$X^{*^\dagger}$};
		\node [style=none] (5) at (1.5, -0.5) {$X^\dagger$};
		\node [style=none] (6) at (0, 2) {$(\epsilon*)^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [bend left=90, looseness=2.00] (2.center) to (3.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 2) {};
		\node [style=none] (1) at (5.25, -1) {};
		\node [style=none] (2) at (4, -0.9999999) {};
		\node [style=none] (3) at (4, 0.9999999) {};
		\node [style=none] (4) at (2.75, 0.9999999) {};
		\node [style=circle] (5) at (2.75, -0.5) {$\psi^\dagger$};
		\node [style=circle, scale=2.5] (6) at (2.75, -1.75) {};
		\node [style=none] (13) at (2.75, -1.75) {$\psi^{-1 \dagger}$};
		\node [style=none] (7) at (2.75, -2.75) {};
		\node [style=none] (8) at (5.5, 1.5) {$(A^\dagger)^*$};
		\node [style=none] (9) at (4.75, -1.75) {$\epsilon*$};
		\node [style=none] (10) at (3.25, 1.75) {$(*\epsilon)^\dagger$};
		\node [style=none] (11) at (2.25, -2.5) {$(^*A)^\dagger$};
		\node [style=none] (12) at (4.25, -0) {$A^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=1.25] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.25] (3.center) to (4.center);
		\draw (4.center) to (5);
		\draw (5) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture} = %last2
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -0.9999999) {};
		\node [style=none] (1) at (4, -1) {};
		\node [style=none] (2) at (4, -3) {};
		\node [style=none] (3) at (2.5, -3) {};
		\node [style=circle, scale=1.3] (4) at (2.5, -0.9999999) {$\psi$};
		\node [style=circle, scale=2.5] (5) at (5.5, -4) {};
		\node [style=none] (13) at (5.5, -4) {$\psi^{-1 \dagger}$};
		\node [style=none] (6) at (2.5, 0.9999999) {};
		\node [style=none] (7) at (1.25, -0.25) {$(A^\dagger)^*$};
		\node [style=none] (8) at (4.75, -0.25) {$(\epsilon*)^\dagger$};
		\node [style=none] (9) at (3.25, -3.75) {$*\epsilon$};
		\node [style=none] (10) at (6.999999, -5) {$(^*A)^\dagger$};
		\node [style=none] (11) at (4.5, -2) {$A^\dagger$};
		\node [style=none] (12) at (5.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw (3.center) to (4);
		\draw (0.center) to (5);
		\draw (5) to (12.center);
		\draw (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.999999, 0.9999999) {};
		\node [style=none] (1) at (3.999998, 0.9999999) {};
		\node [style=none] (2) at (4, -1.75) {};
		\node [style=none] (3) at (2, -1.75) {};
		\node [style=circle, scale=1.25] (4) at (2, -1) {$\psi$};
		\node [style=none] (5) at (2, 2.25) {};
		\node [style=none] (6) at (4.999999, 2) {$(*\epsilon)^\dagger$};
		\node [style=none] (7) at (3, -2.75) {$*\epsilon$};
		\node [style=none] (8) at (6, -3) {};
		\node [style=circle] (9) at (3.999998, -0.7499999) {$\psi^\dagger$};
		\node [style=none] (10) at (1.5, 2) {$A^{*\dagger*}$};
		\node [style=none] (11) at (6.499999, -2.75) {$A^\dagger$};
		\node [style=none] (12) at (1.25, -1.5) {$~^*(A^{\dagger*})$};
		\node [style=none] (13) at (4.5, -1.25) {$A^{\dagger*}$};
		\node [style=none] (14) at (4.499998, 0.4999999) {$~^*(A^\dagger)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (0.center) to (8.center);
		\draw (1.center) to (9);
		\draw (9) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} = %last4
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, -2.75) {};
		\node [style=none] (1) at (4, -2.75) {};
		\node [style=none] (2) at (4, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (3, 0.4999999) {$(\epsilon*)^\dagger$};
		\node [style=none] (5) at (5, -3.75) {$\epsilon*$};
		\node [style=none] (6) at (6, 1.25) {};
		\node [style=none] (7) at (6.75, 0.7499999) {$A^{*\dagger*}$};
		\node [style=none] (8) at (1.25, -3) {$A^\dagger$};
		\node [style=none] (9) at (2, -4.25) {};
		\node [style=none] (10) at (4.5, -1.75) {$A^{*\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.25] (2.center) to (3.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (1.center);
		\draw (3.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (0, 1) {$f$};
		\node [style=none] (1) at (0.75, 2) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (0, 2.75) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (0.5, 1.5) {$A$};
		\node [style=none] (12) at (-0.5, 0.5) {$B$};
		\node [style=none] (13) at (0.5, -0.75) {$A^\dagger$};
		\node [style=none] (14) at (0.5, 2.75) {$B^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=90, looseness=1.00] (0) to (1.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (0) to (2.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (3.center);
		\draw [style=none] (8.center) to (7.center);
		\draw [style=none] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-2, 0.7499999) {};
		\node [style=none] (3) at (-1.5, 0.7499999) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-1.75, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (1);
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture} %daggercomposition
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (5) at (0.5, -0) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (-1, -0) {};
		\node [style=circle, scale=1.5] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.5, 2) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-0.5, -0) {};
		\node [style=circle, scale=1.5] (12) at (-0.25, -0.75) {};
		\node [style=none] (13) at (0, -1.5) {};
		\node [style=none] (14) at (-0.25, 2.75) {};
		\node [style=none] (15) at (-0.25, -2.25) {};
		\node [style=none] (16) at (-0.25, 0.5) {};
		\node [style=none] (17) at (-0.25, -0) {};
		\node [style=none] (18) at (-0.25, 2) {};
		\node [style=none] (19) at (-0.25, -1.5) {};
		\node [style=none] (20) at (-0.25, -0.75) {$f$};
		\node [style=none] (21) at (-0.25, 1.25) {$g$};
		\node [style=none] (22) at (0, 2.5) {$C^\dagger$};
		\node [style=none] (23) at (0, 0.25) {$B^\dagger$};
		\node [style=none] (24) at (0, -2) {$A^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (9.center) to (8);
		\draw [in=90, out=-90, looseness=1.25] (8) to (10.center);
		\draw [in=90, out=-90, looseness=1.25] (11.center) to (12);
		\draw [in=90, out=-90, looseness=1.25] (12) to (13.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (15.center);
		\draw (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=circle, scale=2] (4) at (-0.25, 1.25) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=circle, scale=2] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (-0.25, 2.75) {};
		\node [style=none] (9) at (-0.25, -2.25) {};
		\node [style=none] (10) at (-0.25, 2) {};
		\node [style=none] (11) at (-0.25, -1.5) {};
		\node [style=none] (12) at (-0.25, -0.75) {$g$};
		\node [style=none] (13) at (-0.25, 1.25) {$f$};
		\node [style=none] (14) at (0, 2.5) {$C^\dagger$};
		\node [style=none] (15) at (0, -2) {$A^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.25] (5.center) to (4);
		\draw [in=90, out=-90, looseness=1.25] (6) to (7.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (4) to (6);
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tabular}{L L}
\lambda_\top: \top \rightarrow \bot^\dagger = 
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=circle] (4) at (-1.5, -0.5) {$\bot$};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (-1.5, -2) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=circle, scale=0.4] (9) at (-1.5, -1.5) {};
		\node [style=circle] (10) at (-2.5, -0.5) {$\top$};
		\node [style=none] (11) at (-2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (11.center) to (10);
		\draw [densely dotted, bend right=45, looseness=1.25] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}  & 
\lambda_\top^{-1}: \bot^\dagger \rightarrow \top =
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=circle] (4) at (-1.5, -0.5) {$\bot$};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=circle] (8) at (-0.5, -0.25) {$\top$};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=circle, scale=0.4] (12) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (4) to (6.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (8) to (11.center);
		\draw [densely dotted, bend right=45, looseness=1.00] (7.center) to (12);
		\draw [densely dotted] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}  \\

\lambda_\bot: \bot \rightarrow \top^\dagger = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=circle] (4) at (-1.5, -1) {$\top$};
		\node [style=none] (5) at (-1.75, -1.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=circle] (8) at (-0.5, -1) {$\bot$};
		\node [style=none] (9) at (-1.5, -1.5) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=circle, scale=0.4] (12) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (8) to (11.center);
		\draw [densely dotted] (4) to (5.center);
		\draw [style=none] (4) to (6.center);
		\draw [densely dotted, bend left, looseness=1.25] (7.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture} &
\lambda_\bot^{-1}: \top^\dagger \rightarrow \bot = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=circle] (4) at (-1.5, -0.5) {$\top$};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=circle] (8) at (-0.5, -0.5) {$\bot$};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=circle,scale=0.4] (12) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (8) to (11.center);
		\draw [densely dotted] (4) to (5.center);
		\draw [style=none] (4) to (6.center);
		\draw [densely dotted, bend right=45, looseness=1.25] (7.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}\\

\lambda_\ox: A^\dagger \ox B^\dagger \rightarrow (A \oa B)^\dagger = \begin{tikzpicture}[rotate=180]
	\begin{pgfonlayer}{nodelayer}
		\node [style=oa] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (-2.5, 0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=ox] (5) at (-3, -1.5) {};
		\node [style=none] (6) at (-3, -2.25) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=none] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=none] (13) at (-4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (2.center);
		\draw [style=none] (0) to (8.center);
		\draw [style=none, bend right, looseness=1.00] (3.center) to (5);
		\draw [style=none, bend right, looseness=1.00] (5) to (4.center);
		\draw [style=none] (5) to (6.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (10.center) to (13.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (11.center) to (10.center);
	\end{pgfonlayer}
	\end{tikzpicture}  &
\lambda_\oa: A^\dagger \ox B^\dagger \rightarrow (A \oa B)^\dagger = \begin{tikzpicture}[rotate=180]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ox] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (-2.5, 0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=oa] (5) at (-3, -1.5) {};
		\node [style=none] (6) at (-3, -2.25) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=none] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=none] (13) at (-4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (2.center);
		\draw [style=none] (0) to (8.center);
		\draw [style=none, bend right, looseness=1.00] (3.center) to (5);
		\draw [style=none, bend right, looseness=1.00] (5) to (4.center);
		\draw [style=none] (5) to (6.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (10.center) to (13.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture} \\
\lambda_\otimes^{-1}: (A \oa B)^\dagger \to A^\dagger \ox B^\dagger =
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oa] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (-2.5, 0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=ox] (5) at (-3, -1.5) {};
		\node [style=none] (6) at (-3, -2.25) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=none] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=none] (13) at (-4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (2.center);
		\draw [style=none] (0) to (8.center);
		\draw [style=none, bend right, looseness=1.00] (3.center) to (5);
		\draw [style=none, bend right, looseness=1.00] (5) to (4.center);
		\draw [style=none] (5) to (6.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (10.center) to (13.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture} 
&
\lambda_\oa^{-1}:  (A \ox B)^\dagger \to A^\dagger \oa B^\dagger =
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ox] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (-2.5, 0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=oa] (5) at (-3, -1.5) {};
		\node [style=none] (6) at (-3, -2.25) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=none] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=none] (13) at (-4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (2.center);
		\draw [style=none] (0) to (8.center);
		\draw [style=none, bend right, looseness=1.00] (3.center) to (5);
		\draw [style=none, bend right, looseness=1.00] (5) to (4.center);
		\draw [style=none] (5) to (6.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (10.center) to (13.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture} 
\end{tabular}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=circle] (0) at (-3.5, 0) {$f$};
\node [style=none] (1) at (-4.5, 1) {};
\node [style=none] (2) at (-2.5, 1) {};
\node [style=none] (3) at (-4.5, -0.5) {};
\node [style=none] (4) at (-2.5, -0.5) {};
\node [style=none] (5) at (-4.75, -1) {};
\node [style=none] (6) at (-2.25, -1) {};
\node [style=none] (7) at (-2.25, 1.25) {};
\node [style=none] (8) at (-4.75, 1.25) {};
\node [style=circle] (9) at (-4.25, 1.75) {$\iota$};
\node [style=none] (10) at (-4.25, 2.25) {};
\node [style=none] (11) at (-4.25, 1.25) {};
\node [style=none] (12) at (-3.5, -1) {};
\node [style=none] (13) at (-3.5, -1.5) {};
\node [style=none] (14) at (-2.75, 1) {};
\node [style=none] (15) at (-3.5, -0.5) {};
\node [style=none] (16) at (-3.5, 1.25) {};
\node [style=none] (17) at (-4.25, -1) {};
\node [style=none] (18) at (-4.25, -0.5) {};
\node [style=none] (19) at (-3.5, 1) {};
\node [style=circle] (20) at (-2.75, 1.75) {$\iota$};
\node [style=none] (21) at (-2.75, 1.25) {};
\node [style=none] (22) at (-2.75, 2.25) {};
\node [style=none] (23) at (-4.25, 1) {};
\node [style=none] (24) at (-2.75, -0.5) {};
\node [style=none] (25) at (-2.75, -1) {};
\node [style=none] (26) at (-3.5, 0.75) {$\cdots$};
\node [style=none] (27) at (-3.5, 1.75) {$\cdots$};
\node [style=none] (28) at (-3.5, -0.75) {$\cdots$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=none] (5.center) to (6.center);
\draw [style=none] (6.center) to (7.center);
\draw [style=none] (7.center) to (8.center);
\draw [style=none] (8.center) to (5.center);
\draw [style=none] (1.center) to (3.center);
\draw [style=none] (3.center) to (4.center);
\draw [style=none] (4.center) to (2.center);
\draw [style=none] (2.center) to (1.center);
\draw [style=none, in=-90, out=60, looseness=1.00] (0) to (14.center);
\draw [style=none] (0) to (15.center);
\draw [style=none] (18.center) to (17.center);
\draw [style=none] (17.center) to (5.center);
\draw [style=none] (19.center) to (16.center);
\draw [style=none] (12.center) to (13.center);
\draw [style=none] (11.center) to (9);
\draw [style=none] (10.center) to (9);
\draw [style=none] (21.center) to (20);
\draw [style=none] (22.center) to (20);
\draw [style=none, in=120, out=-90, looseness=1.00] (23.center) to (0);
\draw [style=none] (25.center) to (24.center);
\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=circle] (0) at (-2.5, 1) {$f$};
\node [style=none] (1) at (-2, 2) {};
\node [style=none] (2) at (-2.5, -1) {};
\node [style=circle] (3) at (-2.5, 0) {$\iota$};
\node [style=none] (4) at (-3, 2) {};
\node [style=none] (5) at (-2.5, 1.75) {$\cdots$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=none, in=45, out=-90, looseness=1.00] (1.center) to (0);
\draw [style=none] (0) to (3);
\draw [style=none] (3) to (2.center);
\draw [style=none, in=135, out=-90, looseness=1.00] (4.center) to (0);
\end{pgfonlayer}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (-1, 4) {};
		\node [style=none] (4) at (-2, 4) {};
		\node [style=circle, scale=2.5] (5) at (-2, 2.25) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, 2.25) {$\psi^\dagger$};
		\node [style=none] (8) at (0.5, 4.5) {$X^{\dagger*}$};
		\node [style=none] (9) at (-2.5, 1.5) {$X^{*\dagger}$};
		\node [style=none] (10) at (-0.5, 2.25) {$\epsilon*$};
		\node [style=none] (11) at (-1.5, 4.75) {$(*\epsilon)^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (4.center);
		\draw (4.center) to (5);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture} ~~~~~~~~~~~~~ \omega^{-1} := \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, 3) {};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=circle, scale=2.5] (5) at (0, 3.75) {};
		\node [style=none] (6) at (0, 5) {};
		\node [style=none] (7) at (0, 3.75) {$\psi^{-1 \dagger}$};
		\node [style=none] (8) at (-2.5, 1.5) {$X^{\dagger*}$};
		\node [style=none] (9) at (0.5, 4.5) {$X^{*\dagger}$};
		\node [style=none] (10) at (-1.5, 3.75) {$\eta*$};
		\node [style=none] (11) at (-0.5, 1.25) {$(*\eta^{-1})^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (4.center);
		\draw (4.center) to (5);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 5) {};
		\node [style=none] (1) at (-2, 3) {};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (-1, 4) {};
		\node [style=none] (4) at (0, 4) {};
		\node [style=circle, scale=2.5] (5) at (0, 3) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0, 3) {$\psi^{-1}$};
		\node [style=none] (8) at (-1.5, 2.25) {$\epsilon*$};
		\node [style=none] (9) at (-0.5, 4.75) {$*\eta$};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (-1.75, 1.75) {$\eta*$};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (-2.5, 0.75) {};
		\node [style=none] (14) at (-2.5, -1.25) {};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=none] (16) at (-0.5, -1.75) {$\epsilon*$};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (-3.5, -1.25) {};
		\node [style=none] (19) at (-3.5, -0.25) {};
		\node [style=none] (20) at (-4.5, -0.25) {};
		\node [style=circle, scale=2.5] (21) at (-4.5, -1.25) {};
		\node [style=none] (22) at (-4.5, -2.25) {};
		\node [style=none] (23) at (-4.5, -1.25) {$\psi^\dagger$};
		\node [style=circle, scale=2.5] (24) at (-1, -0) {};
		\node [style=none] (25) at (-1, -0) {$\iota^{-1}$};
		\node [style=none] (26) at (-5.5, -2) {$X^{*\dagger*\dagger}$};
		\node [style=none] (27) at (-4, 0.5) {$(*\epsilon)^\dagger$};
		\node [style=none] (28) at (-3, -2) {$\epsilon*$};
		\node [style=none] (29) at (-1.75, 0.5) {$(X^*)^{\dagger \dagger}$};
		\node [style=none] (30) at (-1.5, -0.75) {$X^*$};
		\node [style=none] (31) at (0.5, 0.5) {$X^{**}$};
		\node [style=none] (32) at (-2.5, 4.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend right=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (3.center) to (4.center);
		\draw (4.center) to (5);
		\draw (5) to (6.center);
		\draw (10.center) to (17.center);
		\draw [bend left=90, looseness=2.00] (17.center) to (12.center);
		\draw [bend right=90, looseness=1.75] (15.center) to (13.center);
		\draw (14.center) to (13.center);
		\draw [bend right=90, looseness=1.50] (18.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw [bend right=90, looseness=1.50] (19.center) to (20.center);
		\draw (20.center) to (21);
		\draw (21) to (22.center);
		\draw (15.center) to (24);
		\draw (24) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture} = %dbig2
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 5) {};
		\node [style=none] (1) at (-2, 3) {};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (-1, 4) {};
		\node [style=none] (4) at (0, 4) {};
		\node [style=circle, scale=2.5] (5) at (0, 3) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0, 3) {$\psi^{-1}$};
		\node [style=none] (8) at (-1.5, 2.25) {$\epsilon*$};
		\node [style=none] (9) at (-0.5, 4.75) {$*\eta$};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-2.5, 0.75) {};
		\node [style=none] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (-0.5, -1.75) {$\epsilon*$};
		\node [style=none] (15) at (0, -1) {};
		\node [style=circle, scale=2.5] (16) at (-2.5, -1) {};
		\node [style=none] (17) at (-2.5, -2) {};
		\node [style=none] (18) at (-2.5, -1) {$\psi^\dagger$};
		\node [style=circle, scale=2.5] (19) at (-1, -0) {};
		\node [style=none] (20) at (-1, -0) {$\iota^{-1}$};
		\node [style=none] (21) at (-3.5, -1.75) {$X^{*\dagger*\dagger}$};
		\node [style=none] (22) at (-2, 1.75) {$(*\epsilon)^\dagger$};
		\node [style=none] (23) at (-1.75, 0.5) {$(X^*)^{\dagger \dagger}$};
		\node [style=none] (24) at (-1.5, -0.75) {$X^*$};
		\node [style=none] (25) at (0.5, 0.5) {$X^{**}$};
		\node [style=none] (26) at (-2.5, 4.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend right=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (3.center) to (4.center);
		\draw (4.center) to (5);
		\draw (5) to (6.center);
		\draw (10.center) to (15.center);
		\draw [bend left=90, looseness=2.00] (15.center) to (11.center);
		\draw [bend right=90, looseness=1.75] (13.center) to (12.center);
		\draw (16) to (17.center);
		\draw (13.center) to (19);
		\draw (19) to (11.center);
		\draw (12.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture} = %dbig3
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 4.75) {};
		\node [style=none] (1) at (2, 2.75) {};
		\node [style=none] (2) at (1, 2.75) {};
		\node [style=none] (3) at (1, 3.75) {};
		\node [style=none] (4) at (0, 3.75) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (1.5, 2) {$*\epsilon$};
		\node [style=none] (7) at (0.5, 4.5) {$\eta*$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-2.5, 0.75) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (-0.5, -1.75) {$\epsilon*$};
		\node [style=none] (13) at (0, -1) {};
		\node [style=circle, scale=2.5] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (-2.5, -2) {};
		\node [style=none] (16) at (-2.5, -1) {$\psi^{\dagger}$};
		\node [style=circle, scale=2.5] (17) at (-1, -0) {};
		\node [style=none] (18) at (-1, -0) {$\iota^{-1}$};
		\node [style=none] (19) at (-3.5, -1.75) {$X^{*\dagger*\dagger}$};
		\node [style=none] (20) at (-2, 1.75) {$(*\epsilon)^\dagger$};
		\node [style=none] (21) at (-1.75, 0.5) {$(X^*)^{\dagger \dagger}$};
		\node [style=none] (22) at (-1.5, -0.75) {$X^*$};
		\node [style=none] (23) at (0.5, 0.5) {$X^{**}$};
		\node [style=none] (24) at (2.5, 4.25) {$X$};
		\node [style=circle, scale=2.5] (25) at (1, 3.25) {};
		\node [style=none] (26) at (1, 3.25) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (4.center);
		\draw (8.center) to (13.center);
		\draw [bend left=90, looseness=2.00] (13.center) to (9.center);
		\draw [bend right=90, looseness=1.75] (11.center) to (10.center);
		\draw (14) to (15.center);
		\draw (11.center) to (17);
		\draw (17) to (9.center);
		\draw (10.center) to (14);
		\draw (4.center) to (5.center);
		\draw (3.center) to (25);
		\draw (25) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} = %dbig4
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (-0.5, -1.25) {$*\epsilon$};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (-2.5, 3.25) {};
		\node [style=none] (7) at (-1, 3.25) {};
		\node [style=circle, scale=2.5] (8) at (-2.5, 0.75) {};
		\node [style=none] (9) at (-2.5, -2) {};
		\node [style=none] (10) at (-2.5, 0.75) {$\psi^{\dagger}$};
		\node [style=circle, scale=2.5] (11) at (-1, 2.5) {};
		\node [style=none] (12) at (-1, 2.5) {$\iota^{-1}$};
		\node [style=none] (13) at (-3.25, -1.75) {$X^{*\dagger*\dagger}$};
		\node [style=none] (14) at (-2, 4.25) {$(*\epsilon)^\dagger$};
		\node [style=none] (15) at (-1.75, 3) {$X^{*^{\dagger \dagger}}$};
		\node [style=none] (16) at (-1.5, 1.75) {$X^*$};
		\node [style=none] (17) at (0.5, 4) {$X$};
		\node [style=circle, scale=2.5] (18) at (-1, 0.75) {};
		\node [style=none] (19) at (-1, 0.75) {$\psi$};
		\node [style=none] (20) at (-1.5, -0) {$~^*X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (7.center) to (6.center);
		\draw (8) to (9.center);
		\draw (7.center) to (11);
		\draw (11) to (5.center);
		\draw (6.center) to (8);
		\draw (3.center) to (18);
		\draw (18) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} = \]
\[ %dbig5
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (-0.5, -1.25) {$*\epsilon$};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (-2.5, 3.25) {};
		\node [style=none] (7) at (-1, 3.25) {};
		\node [style=circle, scale=2.5] (8) at (-2.5, 0.75) {};
		\node [style=none] (9) at (-2.5, -2) {};
		\node [style=none] (10) at (-2.5, 0.75) {$\psi^{\dagger}$};
		\node [style=circle, scale=2.5] (11) at (-1, 2.5) {};
		\node [style=none] (12) at (-1, 2.5) {$\psi^{\dagger \dagger}$};
		\node [style=none] (13) at (-3, -1.75) {$X^{*\dagger*\dagger}$};
		\node [style=none] (14) at (-2, 4.25) {$(*\epsilon)^\dagger$};
		\node [style=none] (15) at (-1.75, 3) {$(X^*)^{\dagger \dagger}$};
		\node [style=none] (16) at (-1.75, 1.75) {$(~^*X)^{\dagger \dagger}$};
		\node [style=none] (17) at (0.25, 4) {$X$};
		\node [style=circle, scale=2.5] (18) at (-1, 0.75) {};
		\node [style=none] (19) at (-1, 0.75) {$\iota^{-1}$};
		\node [style=none] (20) at (-1.5, -0) {$~^*X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (7.center) to (6.center);
		\draw (8) to (9.center);
		\draw (7.center) to (11);
		\draw (11) to (5.center);
		\draw (6.center) to (8);
		\draw (3.center) to (18);
		\draw (18) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 4.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-2.5, 3.25) {};
		\node [style=none] (4) at (-1, 3.25) {};
		\node [style=circle, scale=2.5] (5) at (-2.5, 0.75) {};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (-2.5, 0.75) {$\psi^{\dagger}$};
		\node [style=circle, scale=2.5] (8) at (-1, 1.75) {};
		\node [style=none] (9) at (-1, 1.75) {$\psi^{\dagger \dagger}$};
		\node [style=none] (10) at (-3, -1.75) {$X^{*\dagger*\dagger}$};
		\node [style=none] (11) at (-2, 4.25) {$(*\epsilon)^\dagger$};
		\node [style=none] (12) at (-1.75, 3) {$(X^*)^{\dagger \dagger}$};
		\node [style=none] (13) at (-1.5, -0) {$(~^*X)^{\dagger \dagger}$};
		\node [style=none] (14) at (0.75, 4) {$X$};
		\node [style=circle, scale=2] (15) at (0.5, 1.5) {};
		\node [style=none] (16) at (0.5, 1.5) {$\iota$};
		\node [style=none] (17) at (-0.5, -1.75) {$*\epsilon^{\dagger \dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (3.center);
		\draw (5) to (6.center);
		\draw (4.center) to (8);
		\draw (3.center) to (5);
		\draw (0.center) to (15);
		\draw (15) to (1.center);
		\draw (8) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{*}{=} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 6.25) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (-2.5, 0.25) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=circle, scale=2.5] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-2.5, -2.75) {};
		\node [style=none] (7) at (-2.5, 1) {$\psi$};
		\node [style=circle, scale=2.5] (8) at (-1, 1) {};
		\node [style=none] (9) at (-1, 1) {$\psi^\dagger$};
		\node [style=none] (10) at (-3, -2.5) {$X^{*\dagger*\dagger}$};
		\node [style=none] (11) at (-2, -0.75) {$*\epsilon$};
		\node [style=none] (12) at (-1.75, 0.25) {$(X^*)^{\dagger}$};
		\node [style=none] (13) at (-1.75, 1.75) {$(~^*X)^{\dagger}$};
		\node [style=none] (14) at (0.75, 5.75) {$X$};
		\node [style=circle, scale=2.5] (15) at (0.5, 5) {};
		\node [style=none] (16) at (0.5, 5) {$\iota$};
		\node [style=none] (17) at (-0.5, 3.25) {$(*\epsilon)^\dagger$};
		\node [style=none] (18) at (-3.75, 4) {};
		\node [style=none] (19) at (1.75, 4) {};
		\node [style=none] (20) at (1.75, -1.5) {};
		\node [style=none] (21) at (-3.75, -1.5) {};
		\node [style=none] (22) at (-2.5, 4) {};
		\node [style=none] (23) at (0.5, -1.5) {};
		\node [style=none] (24) at (1.5, -1.25) {$\dagger$};
		\node [style=none] (25) at (0.5, 4) {};
		\node [style=none] (26) at (-2.5, -1.5) {};
		\node [style=none] (27) at (-3.25, 0.25) {$~^*(X^{*\dagger})$};
		\node [style=none] (28) at (-3, 2.5) {$X^{*\dagger*}$};
		\node [style=none] (29) at (0, -1) {$X^{\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.00] (1.center) to (2.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (3.center);
		\draw (4.center) to (8);
		\draw (3.center) to (5);
		\draw (0.center) to (15);
		\draw (8) to (2.center);
		\draw (1.center) to (23.center);
		\draw (5) to (22.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (15) to (25.center);
		\draw (26.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 6.25) {};
		\node [style=none] (1) at (-2.5, 2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-1, -3.25) {};
		\node [style=none] (6) at (-1.75, -2.5) {$X^{*\dagger*\dagger}$};
		\node [style=none] (7) at (-0.5, 5.75) {$X$};
		\node [style=circle, scale=2.5] (8) at (-0.75, 5) {};
		\node [style=none] (9) at (-0.75, 5) {$\iota$};
		\node [style=none] (10) at (-1.5, 3.25) {$(*\epsilon)^\dagger$};
		\node [style=none] (11) at (-3.75, 4) {};
		\node [style=none] (12) at (1.75, 4) {};
		\node [style=none] (13) at (1.75, -1.5) {};
		\node [style=none] (14) at (-3.75, -1.5) {};
		\node [style=none] (15) at (0.5, 4) {};
		\node [style=none] (16) at (-2.5, -1.5) {};
		\node [style=none] (17) at (1.5, -1.25) {$\dagger$};
		\node [style=none] (18) at (-0.75, 4) {};
		\node [style=none] (19) at (-1, -1.5) {};
		\node [style=none] (20) at (-0.25, 4.5) {$X^{\dagger}$};
		\node [style=none] (21) at (-3, -1) {$X^\dagger$};
		\node [style=none] (22) at (1, 3.5) {$X^{*\dagger*}$};
		\node [style=none] (23) at (-1.5, 1) {$(X^*)^\dagger$};
		\node [style=none] (24) at (-0.25, -0.75) {$\epsilon*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (3.center);
		\draw (0.center) to (8);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (8) to (18.center);
		\draw (19.center) to (5.center);
		\draw (15.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}
\]

\[
(b) ~~~~~~ %bbig1
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3.5) {};
		\node [style=none] (1) at (-3, -2.5) {};
		\node [style=none] (2) at (4.5, 3.5) {};
		\node [style=none] (3) at (4.5, -2.5) {};
		\node [style=none] (4) at (3, 3.5) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (2, -0.25) {};
		\node [style=circle, scale=2.5] (11) at (2, 0.75) {};
		\node [style=none] (12) at (2, 1.75) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (-2, -2.5) {};
		\node [style=none] (15) at (0, 3.25) {$\eta*$};
		\node [style=none] (16) at (0.25, 1.75) {$\eta*$};
		\node [style=none] (17) at (1.5, -1.25) {$(*\eta)^\dagger$};
		\node [style=none] (18) at (1.5, -2.25) {$\epsilon*$};
		\node [style=none] (19) at (3.5, 3) {$X^{\dagger**}$};
		\node [style=none] (20) at (2.5, 1.5) {$X^{*\dagger}$};
		\node [style=none] (21) at (2.5, -0) {$(^*X)^\dagger$};
		\node [style=none] (22) at (0.25, 0.5) {$X^\dagger$};
		\node [style=none] (23) at (-0.75, -0.5) {$X^{\dagger*}$};
		\node [style=none] (24) at (-2.5, -2) {$X^{*\dagger*}$};
		\node [style=none] (25) at (1, 3.5) {};
		\node [style=none] (26) at (1, 5.5) {};
		\node [style=none] (27) at (1.5, 5) {$X^{*\dagger*\dagger}$};
		\node [style=none] (28) at (2, 0.75) {$\psi^{-1\dagger}$};
		\node [style=none] (29) at (-2, -4) {};
		\node [style=none] (30) at (-2, -6) {};
		\node [style=none] (31) at (-0.75, -6) {};
		\node [style=none] (32) at (-0.75, -5.5) {};
		\node [style=none] (33) at (1, -5.5) {};
		\node [style=none] (34) at (1, -8.5) {};
		\node [style=circle, scale=2.5] (35) at (1, -7) {};
		\node [style=none] (99) at (1, -7) {$\psi^{-1}$};
		\node [style=none] (36) at (0, -4.5) {$*\eta$};
		\node [style=none] (37) at (-1.5, -6.75) {$\epsilon*$};
		\node [style=none] (38) at (1.5, -6.25) {$~^*(X^{\dagger*})$};
		\node [style=none] (39) at (1.5, -8) {$X^{\dagger * *}$};
		\node [style=none] (40) at (-0.25, -5.75) {$X^{\dagger*}$};
		\node [style=none] (41) at (-2.5, -4.5) {$X^\dagger$};
		\node [style=none] (42) at (-3, -4) {};
		\node [style=none] (43) at (2.5, -4) {};
		\node [style=none] (44) at (2.5, -8.5) {};
		\node [style=none] (45) at (-3, -8.5) {};
		\node [style=none] (46) at (0, -2.5) {};
		\node [style=none] (47) at (0, -4) {};
		\node [style=none] (48) at (0.5, -3.25) {$X^{\dagger**\dagger}$};
		\node [style=circle, scale=2.5] (49) at (0, -9.5) {};
		\node [style=none] (50) at (0, -10.5) {};
		\node [style=none] (51) at (0, -8.5) {};
		\node [style=none] (52) at (0, -9.5) {$\iota^{-1}$};
		\node [style=none] (53) at (-0.5, -9) {$X^{\dagger \dagger}$};
		\node [style=none] (54) at (-0.5, -10.25) {$X$};
		\node [style=none] (55) at (4, -2) {$\dagger$};
		\node [style=none] (56) at (2, -8.25) {$\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw [bend left=90, looseness=1.00] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [bend right=90, looseness=1.50] (9.center) to (10.center);
		\draw (10.center) to (11);
		\draw (11) to (12.center);
		\draw [bend right=90, looseness=1.00] (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (30.center);
		\draw [bend right=90, looseness=1.50] (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [bend left=90, looseness=1.25] (32.center) to (33.center);
		\draw (33.center) to (35);
		\draw (35) to (34.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (51.center) to (49);
		\draw (49) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture} = %bbig2
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (-3, -8.5) {};
		\node [style=none] (2) at (4.5, 2.5) {};
		\node [style=none] (3) at (4.5, -8.5) {};
		\node [style=none] (4) at (3, -2) {};
		\node [style=none] (5) at (3, -7) {};
		\node [style=none] (6) at (-0.25, -7) {};
		\node [style=none] (7) at (-0.25, -5) {};
		\node [style=none] (8) at (0.75, -5) {};
		\node [style=none] (9) at (0.75, -6.25) {};
		\node [style=none] (10) at (2, -6.25) {};
		\node [style=circle, scale=2.5] (11) at (2, -5.25) {};
		\node [style=none] (12) at (2, -4.25) {};
		\node [style=none] (13) at (-2, -4.25) {};
		\node [style=none] (14) at (-2, -8.5) {};
		\node [style=none] (15) at (0, -2.75) {$\eta*$};
		\node [style=none] (16) at (0.25, -4.25) {$\eta*$};
		\node [style=none] (17) at (1.5, -7.25) {$(*\eta)^\dagger$};
		\node [style=none] (18) at (1.5, -8.25) {$\epsilon*$};
		\node [style=none] (19) at (2.5, -4.5) {$X^{*\dagger}$};
		\node [style=none] (20) at (2.5, -6) {$(^*X)^\dagger$};
		\node [style=none] (21) at (0.25, -5.5) {$X^\dagger$};
		\node [style=none] (22) at (-0.75, -6.5) {$X^{\dagger*}$};
		\node [style=none] (23) at (-2.5, -8) {$X^{*\dagger*}$};
		\node [style=none] (24) at (0.9999999, 2.5) {};
		\node [style=none] (25) at (0.9999999, 4.5) {};
		\node [style=none] (26) at (1.5, 4) {$X^{*\dagger*\dagger}$};
		\node [style=none] (27) at (2, -5.25) {$\psi^{-1\dagger}$};
		\node [style=none] (28) at (0.5, 1.75) {$X^\dagger$};
		\node [style=none] (29) at (0, -8.5) {};
		\node [style=circle, scale=2.5] (30) at (0, -11) {};
		\node [style=none] (31) at (0, -12.25) {};
		\node [style=none] (32) at (0, -11) {$\iota^{-1}$};
		\node [style=none] (33) at (-0.9999999, -9.75) {$X^{\dagger \dagger}$};
		\node [style=none] (34) at (-0.4999999, -12) {$X$};
		\node [style=none] (35) at (4, -8) {$\dagger$};
		\node [style=none] (36) at (1.25, 1) {};
		\node [style=none] (37) at (1.25, 0.4999999) {};
		\node [style=none] (38) at (0, 2.5) {};
		\node [style=circle, scale=2.5] (39) at (3, -0.7499999) {};
		\node [style=none] (39) at (3, -0.7499999) {$\psi^{-1}$};
		\node [style=none] (40) at (0, 0.4999999) {};
		\node [style=none] (41) at (1.75, 0.7500001) {$X^{\dagger*}$};
		\node [style=none] (42) at (2, 2) {$*\eta$};
		\node [style=none] (43) at (3, 1) {};
		\node [style=none] (44) at (3.5, 0.25) {$~^*(X^{\dagger*})$};
		\node [style=none] (45) at (3, -2) {};
		\node [style=none] (46) at (0.4999999, -0.25) {$\epsilon*$};
		\node [style=none] (47) at (3.5, -2.75) {$X^{\dagger * *}$};
		\node [style=none] (48) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw [bend left=90, looseness=1.00] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [bend right=90, looseness=1.50] (9.center) to (10.center);
		\draw (10.center) to (11);
		\draw (11) to (12.center);
		\draw [bend right=90, looseness=1.00] (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (25.center) to (24.center);
		\draw (30) to (31.center);
		\draw (38.center) to (40.center);
		\draw [bend right=90, looseness=1.50] (40.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw [bend left=90, looseness=1.25] (36.center) to (43.center);
		\draw (43.center) to (39);
		\draw (39) to (45.center);
		\draw (29.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture} = %bbig3
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (-3, -8.5) {};
		\node [style=none] (2) at (6.75, 2.5) {};
		\node [style=none] (3) at (6.75, -8.5) {};
		\node [style=none] (4) at (-0.25, -7) {};
		\node [style=none] (5) at (-0.25, -5) {};
		\node [style=none] (6) at (0.75, -5) {};
		\node [style=none] (7) at (0.75, -6.25) {};
		\node [style=none] (8) at (2, -6.25) {};
		\node [style=circle, scale=2.5] (9) at (2, -5.25) {};
		\node [style=none] (10) at (2, -4.25) {};
		\node [style=none] (11) at (-2, -4.25) {};
		\node [style=none] (12) at (-2, -8.5) {};
		\node [style=none] (13) at (0, -2.75) {$\eta*$};
		\node [style=none] (14) at (0.25, -4.25) {$\eta*$};
		\node [style=none] (15) at (1.5, -7.25) {$(*\eta)^\dagger$};
		\node [style=none] (16) at (1.5, -8.25) {$\epsilon*$};
		\node [style=none] (17) at (0.25, -5.5) {$X^\dagger$};
		\node [style=none] (18) at (-0.75, -6.5) {$X^{\dagger*}$};
		\node [style=none] (19) at (-2.5, -8) {$X^{*\dagger*}$};
		\node [style=none] (20) at (0.9999999, 2.5) {};
		\node [style=none] (21) at (0.9999999, 4.5) {};
		\node [style=none] (22) at (1.5, 4) {$X^{*\dagger*\dagger}$};
		\node [style=none] (23) at (2, -5.25) {$\psi^{-1\dagger}$};
		\node [style=none] (24) at (0, -8.5) {};
		\node [style=circle, scale=2.5] (25) at (0, -11) {};
		\node [style=none] (26) at (0, -12.25) {};
		\node [style=none] (27) at (0, -11) {$\iota^{-1}$};
		\node [style=none] (28) at (-0.9999999, -9.75) {$X^{\dagger \dagger}$};
		\node [style=none] (29) at (-0.4999999, -12) {$X$};
		\node [style=none] (30) at (6.25, -8) {$\dagger$};
		\node [style=none] (31) at (2, 2.5) {};
		\node [style=none] (32) at (4.5, 1.25) {};
		\node [style=circle, scale=2.5] (33) at (4.5, -0) {};
		\node [style=none] (34) at (4.5, -0.9999999) {};
		\node [style=none] (35) at (5.75, -0.9999999) {};
		\node [style=none] (36) at (5.75, 2.5) {};
		\node [style=none] (37) at (4.5, -0) {$\psi$};
		\node [style=none] (38) at (5, -2) {$*\epsilon$};
		\node [style=none] (39) at (5.25, 2) {$X^\dagger$};
		\node [style=none] (40) at (4, 0.7499999) {$(X^{\dagger*}$};
		\node [style=none] (41) at (4, -0.9999999) {$~^*(X^\dagger)$};
		\node [style=none] (42) at (3, 1.25) {};
		\node [style=none] (43) at (2.5, -6) {$(^*X)^\dagger$};
		\node [style=none] (44) at (3, -2) {};
		\node [style=none] (45) at (2.5, -4.5) {$X^{*\dagger}$};
		\node [style=none] (46) at (3.5, -2.75) {$X^{\dagger * *}$};
		\node [style=none] (47) at (3.75, 2) {$\eta*$};
		\node [style=none] (48) at (3, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [bend right=90, looseness=1.50] (7.center) to (8.center);
		\draw (8.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right=90, looseness=1.00] (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (21.center) to (20.center);
		\draw (25) to (26.center);
		\draw (24.center) to (25);
		\draw (32.center) to (33);
		\draw (33) to (34.center);
		\draw [bend right=90, looseness=2.00] (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw [bend left=90, looseness=1.00] (48.center) to (4.center);
		\draw (42.center) to (48.center);
		\draw [bend left=90, looseness=1.25] (42.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture} =  \]
\[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (-3, -8.5) {};
		\node [style=none] (2) at (4.25, 2.5) {};
		\node [style=none] (3) at (4.25, -8.5) {};
		\node [style=none] (4) at (-0.25, -3.25) {};
		\node [style=none] (5) at (-0.25, -0.7499999) {};
		\node [style=none] (6) at (0.7499999, -0.7499999) {};
		\node [style=none] (7) at (0.7499999, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=circle, scale=2.5] (9) at (2, -0.9999999) {};
		\node [style=none] (10) at (2, -0) {};
		\node [style=none] (11) at (-2, -0) {};
		\node [style=none] (12) at (-2, -8.5) {};
		\node [style=none] (13) at (0, 1.5) {$\eta*$};
		\node [style=none] (14) at (0.25, -0) {$\eta*$};
		\node [style=none] (15) at (1.5, -2.75) {$(*\eta)^\dagger$};
		\node [style=none] (16) at (0.25, -1.25) {$X^\dagger$};
		\node [style=none] (17) at (-0.7499999, -2.25) {$X^{\dagger*}$};
		\node [style=none] (18) at (-2.5, -8) {$X^{*\dagger*}$};
		\node [style=none] (19) at (0.9999999, 2.5) {};
		\node [style=none] (20) at (0.9999999, 4.5) {};
		\node [style=none] (21) at (1.5, 4) {$X^{*\dagger*\dagger}$};
		\node [style=none] (22) at (2, -0.9999999) {$\psi^{-1\dagger}$};
		\node [style=none] (23) at (0, -8.5) {};
		\node [style=circle, scale=2.5] (24) at (0, -11) {};
		\node [style=none] (25) at (0, -12.25) {};
		\node [style=none] (26) at (0, -11) {$\iota^{-1}$};
		\node [style=none] (27) at (-0.9999999, -9.75) {$X^{\dagger \dagger}$};
		\node [style=none] (28) at (-0.4999999, -12) {$X$};
		\node [style=none] (29) at (3.75, -8) {$\dagger$};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=circle, scale=2.5] (31) at (2, -5.75) {};
		\node [style=none] (32) at (2, -6.25) {};
		\node [style=none] (33) at (3.25, -6.25) {};
		\node [style=none] (34) at (3.25, 2.5) {};
		\node [style=none] (35) at (2, -5.75) {$\psi$};
		\node [style=none] (36) at (2.5, -7.25) {$*\epsilon$};
		\node [style=none] (37) at (2.75, 2) {$X^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [bend right=90, looseness=1.50] (7.center) to (8.center);
		\draw (8.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right=90, looseness=1.00] (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (24) to (25.center);
		\draw (23.center) to (24);
		\draw (31) to (32.center);
		\draw [bend right=90, looseness=2.00] (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{*}{=}%bbig5
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (-3, -8.5) {};
		\node [style=none] (2) at (4.5, 2.5) {};
		\node [style=none] (3) at (4.5, -8.5) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (5) at (2, -0.7499999) {};
		\node [style=none] (6) at (1, -0.7499999) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (-0.25, -2) {};
		\node [style=none] (9) at (-0.25, 0.7500001) {};
		\node [style=none] (10) at (-2, 0.7500001) {};
		\node [style=none] (11) at (-2, -8.5) {};
		\node [style=none] (12) at (-0.9999999, 1.5) {$\eta*$};
		\node [style=none] (13) at (-2.5, -8) {$X^{*\dagger*}$};
		\node [style=none] (14) at (0.9999999, 2.5) {};
		\node [style=none] (15) at (0.9999999, 4.5) {};
		\node [style=none] (16) at (1.5, 4) {$X^{*\dagger*\dagger}$};
		\node [style=none] (17) at (0, -8.5) {};
		\node [style=circle, scale=2.5] (18) at (0, -11) {};
		\node [style=none] (19) at (0, -12.25) {};
		\node [style=none] (20) at (0, -11) {$\iota^{-1}$};
		\node [style=none] (21) at (-0.9999999, -9.75) {$X^{\dagger \dagger}$};
		\node [style=none] (22) at (-0.4999999, -12) {$X$};
		\node [style=none] (23) at (4, -8) {$\dagger$};
		\node [style=none] (24) at (2, 2.5) {};
		\node [style=circle, scale=2.5] (25) at (2, -5.75) {};
		\node [style=none] (26) at (2, -6.25) {};
		\node [style=none] (27) at (3.5, -6.25) {};
		\node [style=none] (28) at (3.5, 2.5) {};
		\node [style=none] (29) at (2, -5.75) {$\psi$};
		\node [style=none] (30) at (2.75, -7) {$*\epsilon$};
		\node [style=none] (31) at (3, 2) {$X^\dagger$};
		\node [style=circle, scale=2.5] (32) at (2, -3.25) {};
		\node [style=none] (33) at (2, -5) {};
		\node [style=none] (34) at (2, -3.25) {$\psi^{-1}$};
		\node [style=none] (35) at (0.25, -2.75) {$(\eta*)^\dagger$};
		\node [style=none] (36) at (1.5, -0) {$*\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw [bend right=90, looseness=1.50] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw [bend right=90, looseness=1.00] (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (18) to (19.center);
		\draw (17.center) to (18);
		\draw (25) to (26.center);
		\draw [bend right=90, looseness=0.75] (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (4.center) to (32);
		\draw (32) to (33.center);
		\draw (9.center) to (8.center);
		\draw (33.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture} = %bbig6
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.5) {};
		\node [style=none] (1) at (-2.5, -8.5) {};
		\node [style=none] (2) at (4.75, 2.5) {};
		\node [style=none] (3) at (4.75, -8.5) {};
		\node [style=none] (4) at (2.5, -3.75) {};
		\node [style=none] (5) at (2.5, -5) {};
		\node [style=none] (6) at (0.7499999, -5) {};
		\node [style=none] (7) at (0.7499999, 0.4999999) {};
		\node [style=none] (8) at (-1.5, 0.7499999) {};
		\node [style=none] (9) at (-1.5, -8.5) {};
		\node [style=none] (10) at (-0.4999999, 1.5) {$\eta*$};
		\node [style=none] (11) at (-2, -8) {$X^{*\dagger*}$};
		\node [style=none] (12) at (0.9999999, 2.5) {};
		\node [style=none] (13) at (0.9999999, 4.5) {};
		\node [style=none] (14) at (1.5, 4) {$X^{*\dagger*\dagger}$};
		\node [style=none] (15) at (0, -8.5) {};
		\node [style=circle, scale=2.5] (16) at (0, -11) {};
		\node [style=none] (17) at (0, -12.25) {};
		\node [style=none] (18) at (0, -11) {$\iota^{-1}$};
		\node [style=none] (19) at (-0.9999999, -9.75) {$X^{\dagger \dagger}$};
		\node [style=none] (20) at (-0.4999999, -12) {$X$};
		\node [style=none] (21) at (4.25, -8) {$\dagger$};
		\node [style=none] (22) at (2.5, -3.75) {};
		\node [style=none] (23) at (2.5, 2.5) {};
		\node [style=none] (24) at (2, 2) {$X^\dagger$};
		\node [style=none] (25) at (1.75, -6.25) {$(\eta*)^\dagger$};
		\node [style=none] (26) at (1.25, -2.5) {$X^{*\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw [bend right=90, looseness=1.00] (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (16) to (17.center);
		\draw (15.center) to (16);
		\draw (22.center) to (23.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3.5) {};
		\node [style=circle, scale=2.5] (1) at (-1, 2.75) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, 3.5) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=circle, scale=2.5] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (-2, 0.25) {};
		\node [style=none] (9) at (-3, 0.25) {};
		\node [style=circle, scale=2.5] (10) at (-3, -2.5) {};
		\node [style=none] (11) at (-3, -3.5) {};
		\node [style=none] (12) at (-2, -3.5) {};
		\node [style=none] (13) at (-2, -3) {};
		\node [style=none] (14) at (-1, -3) {};
		\node [style=none] (15) at (-1, -5) {};
		\node [style=none] (16) at (-2.75, 2) {};
		\node [style=none] (17) at (-2.75, 4.5) {};
		\node [style=none] (18) at (-1, 2.75) {$\psi^{-1}$};
		\node [style=none] (19) at (-2, -0.5) {$\varepsilon^{-1}$};
		\node [style=none] (20) at (-3, -2.5) {$\psi$};
		\node [style=none] (21) at (-3.25, 4) {$\bar{\left(\bar{X^*}\right)^*}$};
		\node [style=none] (22) at (-2.5, 1.5) {$\bar{\epsilon*}$};
		\node [style=none] (23) at (-2.25, 2.75) {$\bar{\bar{X^*}}$};
		\node [style=none] (24) at (-1.5, 4.25) {$*\eta$};
		\node [style=none] (25) at (-0.4, 3.5) {$~^*\!\!\left(\bar{\bar{X^*}}\right)$};
		\node [style=none] (26) at (-0.4, 2) {$\left(\bar{\bar{X^*}}\right)^*$};
		\node [style=none] (27) at (-1.75, -2) {$\epsilon*$};
		\node [style=none] (28) at (-1, -2.5) {$\eta*$};
		\node [style=none] (29) at (-2.5, 1) {$\eta*$};
		\node [style=none] (30) at (-3.5, -1) {$X^{**}$};
		\node [style=none] (31) at (-1.5, -0) {$X^*$};
		\node [style=none] (32) at (-1.5, -1.25) {$\bar{\bar{X^*}}$};
		\node [style=none] (33) at (-2.5, -4.25) {$*\epsilon$};
		\node [style=none] (34) at (-3.75, -3.25) {$~^*(X^*)$};
		\node [style=none] (35) at (-2.5, -3.25) {$X^*$};
		\node [style=none] (36) at (-0.5, -4.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [bend left=90, looseness=1.50] (12.center) to (11.center);
		\draw (10) to (11.center);
		\draw (10) to (9.center);
		\draw [bend left=90, looseness=1.75] (9.center) to (8.center);
		\draw (8.center) to (7);
		\draw (7) to (6.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (5.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (1);
		\draw (1) to (4.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw [bend left=75, looseness=1.50] (2.center) to (16.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}\stackrel{{\bf [C.2]}}{=} %big2
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3.5) {};
		\node [style=circle, scale=2.5] (1) at (-1, 2.75) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, 3.5) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=circle, scale=2.5] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (-2, 0.25) {};
		\node [style=none] (9) at (-3, 0.25) {};
		\node [style=none] (10) at (-3, -4.5) {};
		\node [style=none] (11) at (-4, -4.5) {};
		\node [style=none] (12) at (-4, -3) {};
		\node [style=none] (13) at (-5, -3) {};
		\node [style=none] (14) at (-5, -5.25) {};
		\node [style=none] (15) at (-2.75, 2) {};
		\node [style=none] (16) at (-2.75, 4.5) {};
		\node [style=none] (17) at (-1, 2.75) {$\psi^{-1}$};
		\node [style=none] (18) at (-2, -0.5) {$\varepsilon^{-1}$};
		\node [style=none] (19) at (-3.25, 4) {$\bar{\left(\bar{X^*}\right)^*}$};
		\node [style=none] (20) at (-2.5, 1.5) {$\bar{\epsilon*}$};
		\node [style=none] (21) at (-2.25, 2.75) {$\bar{\bar{X^*}}$};
		\node [style=none] (22) at (-1.5, 4.25) {$*\eta$};
		\node [style=none] (23) at (-0.4, 3.5) {$~^*\!\!\left(\bar{\bar{X^*}}\right)$};
		\node [style=none] (24) at (-0.4, 2) {$\left(\bar{\bar{X^*}} \right)^*$};
		\node [style=none] (25) at (-1.75, -2) {$\epsilon*$};
		\node [style=none] (26) at (-2.5, 1) {$\eta*$};
		\node [style=none] (27) at (-2.5, -3.5) {$X^{**}$};
		\node [style=none] (28) at (-1.5, -0) {$X^*$};
		\node [style=none] (29) at (-1.5, -1.25) {$\bar{\bar{X^*}}$};
		\node [style=none] (30) at (-3.5, -5.25) {$\epsilon*$};
		\node [style=none] (31) at (-4.5, -4.35) {$X^*$};
		\node [style=none] (32) at (-5.25, -4.75) {$X$};
		\node [style=circle, scale=2.5] (33) at (-4, -3.75) {};
		\node [style=none] (34) at (-4, -3.75) {$\psi^{-1}$};
		\node [style=none] (35) at (-4.5, -2.3) {$*\eta$};
		\node [style=none] (36) at (-3.75, -3) {$~^*X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw [bend left=90, looseness=1.50] (13.center) to (12.center);
		\draw [bend right=90, looseness=1.50] (11.center) to (10.center);
		\draw [bend left=90, looseness=1.75] (9.center) to (8.center);
		\draw (8.center) to (7);
		\draw (7) to (6.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (5.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (1);
		\draw (1) to (4.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw [bend left=75, looseness=1.50] (2.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (33);
		\draw (33) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture} = %big3
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3.5) {};
		\node [style=circle, scale=2.5] (1) at (-1, 2.75) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, 3.5) {};
		\node [style=none] (5) at (-1, -3.5) {};
		\node [style=none] (6) at (-2, -3.5) {};
		\node [style=circle, scale=2.5] (7) at (-2, -2.75) {};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (-2, -2) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=none] (12) at (-3, -5.25) {};
		\node [style=none] (13) at (-2.75, 2) {};
		\node [style=none] (14) at (-2.75, 4.5) {};
		\node [style=none] (15) at (-1, 2.75) {$\psi^{-1}$};
		\node [style=none] (16) at (-2, -2.75) {$\varepsilon^{-1}$};
		\node [style=none] (17) at (-3.25, 4) {$\bar{\left(\bar{X^*}\right)^*}$};
		\node [style=none] (18) at (-2.5, 1.5) {$\bar{\epsilon*}$};
		\node [style=none] (19) at (-2.25, 2.75) {$\bar{\bar{X^*}}$};
		\node [style=none] (20) at (-1.5, 4.25) {$*\eta$};
		\node [style=none] (21) at (-0.5, 3.5) {$~^*(\bar{\bar{X^*}})$};
		\node [style=none] (22) at (-0.5, 2) {$(\bar{\bar{X^*}})^*$};
		\node [style=none] (23) at (-1.75, -4.25) {$\epsilon*$};
		\node [style=none] (24) at (-1.5, -2.25) {$X^*$};
		\node [style=none] (25) at (-1.5, -3.5) {$\bar{\bar{X^*}}$};
		\node [style=none] (26) at (-2.5, -1.75) {$X^*$};
		\node [style=none] (27) at (-3.25, -4.75) {$X$};
		\node [style=circle, scale=2.5] (28) at (-2, -1.25) {};
		\node [style=none] (29) at (-2, -1.25) {$\varphi^{-1}$};
		\node [style=none] (30) at (-2.5, 0.25) {$*\eta$};
		\node [style=none] (31) at (-1.75, -0.5) {$~^*X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw [bend left=90, looseness=1.50] (11.center) to (10.center);
		\draw (8.center) to (7);
		\draw (7) to (6.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (5.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (1);
		\draw (1) to (4.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw [bend left=75, looseness=1.50] (2.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (10.center) to (28);
		\draw (28) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture} = %big3
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3.5) {};
		\node [style=circle, scale=2.5] (1) at (-1, 2.75) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, 3.5) {};
		\node [style=none] (5) at (-1, -3.5) {};
		\node [style=none] (6) at (-3, -3.5) {};
		\node [style=none] (7) at (-3, -2) {};
		\node [style=none] (8) at (-3, -2) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=none] (10) at (-4, -0.5) {};
		\node [style=none] (11) at (-4, -5.25) {};
		\node [style=none] (12) at (-2.75, 2) {};
		\node [style=none] (13) at (-2.75, 4.5) {};
		\node [style=none] (14) at (-1, 2.75) {$\psi^{-1}$};
		\node [style=none] (15) at (-1, -1) {$\varepsilon^{-1^*}$};
		\node [style=none] (16) at (-3.25, 4) {$\bar{\left(\bar{X^*}\right)^*}$};
		\node [style=none] (17) at (-2.5, 1.5) {$\bar{\epsilon*}$};
		\node [style=none] (18) at (-2.25, 2.75) {$\bar{\bar{X^*}}$};
		\node [style=none] (19) at (-1.5, 4.25) {$*\eta$};
		\node [style=none] (20) at (-0.5, 3.5) {$~^*(\bar{\bar{X^*}})$};
		\node [style=none] (21) at (-0.5, -0) {$(\bar{\bar{X^*}})^*$};
		\node [style=none] (22) at (-2, -4.75) {$\epsilon*$};
		\node [style=none] (23) at (-2.5, -2) {$X^*$};
		\node [style=none] (24) at (-4.25, -4.75) {$X$};
		\node [style=circle, scale=2.5] (25) at (-3, -1.25) {};
		\node [style=none] (26) at (-3, -1.25) {$\varphi^{-1}$};
		\node [style=none] (27) at (-3.5, 0.25) {$*\eta$};
		\node [style=none] (28) at (-2.75, -0.5) {$~^*X$};
		\node [style=circle, scale=2.5] (29) at (-1, -1) {};
		\node [style=none] (30) at (-0.5, -2) {$X^{**}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw [bend left=90, looseness=1.50] (10.center) to (9.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (5.center);
		\draw (3.center) to (1);
		\draw (1) to (4.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw [bend left=75, looseness=1.50] (2.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (9.center) to (25);
		\draw (25) to (8.center);
		\draw (7.center) to (6.center);
		\draw (3.center) to (29);
		\draw (29) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture} = %big4
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3.5) {};
		\node [style=circle, scale=2.5] (1) at (-1, 2.5) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, 3.5) {};
		\node [style=none] (5) at (-1, -3.5) {};
		\node [style=none] (6) at (-3, -3.5) {};
		\node [style=none] (7) at (-3, -2) {};
		\node [style=none] (8) at (-3, -2) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=none] (10) at (-4, -0.5) {};
		\node [style=none] (11) at (-4, -5.25) {};
		\node [style=none] (12) at (-2.75, 2) {};
		\node [style=none] (13) at (-2.75, 4.5) {};
		\node [style=none] (14) at (-3.25, 4) {$\bar{\left(\bar{X^*}\right)^*}$};
		\node [style=none] (15) at (-2.5, 1.5) {$\bar{\epsilon*}$};
		\node [style=none] (16) at (-2.25, 2.75) {$\bar{\bar{X^*}}$};
		\node [style=none] (17) at (-1.5, 4.25) {$*\eta$};
		\node [style=none] (18) at (-0.5, 3.5) {$~^*(\bar{\bar{X^*}})$};
		\node [style=none] (19) at (-2, -4.75) {$\epsilon*$};
		\node [style=none] (20) at (-2.5, -2) {$X^*$};
		\node [style=none] (21) at (-4.25, -4.75) {$X$};
		\node [style=circle, scale=2.5] (22) at (-3, -1.25) {};
		\node [style=none] (23) at (-3, -1.25) {$\psi^{-1}$};
		\node [style=none] (24) at (-3.5, 0.25) {$*\eta$};
		\node [style=none] (25) at (-2.75, -0.5) {$~^*X$};
		\node [style=circle, scale=2.5] (26) at (-1, -1) {};
		\node [style=none] (27) at (-1, -1) {$\psi^{-1}$};
		\node [style=none] (28) at (-1, 2.5) {$~^*\varepsilon^{-1}$};
		\node [style=none] (29) at (-0.5, 0.75) {$~^*(X^*)$};
		\node [style=none] (30) at (-0.5, -2.5) {$X^{**}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw [bend left=90, looseness=1.50] (10.center) to (9.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (5.center);
		\draw (3.center) to (1);
		\draw (1) to (4.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw [bend left=75, looseness=1.50] (2.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (9.center) to (22);
		\draw (22) to (8.center);
		\draw (7.center) to (6.center);
		\draw (3.center) to (26);
		\draw (26) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture} =
\]
\[
 %big5
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3.5) {};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (-1, 3.5) {};
		\node [style=none] (4) at (0.5, -1.75) {};
		\node [style=none] (5) at (-3, -1.75) {};
		\node [style=none] (6) at (-3, -2) {};
		\node [style=none] (7) at (-3, -2) {};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-4, -0.5) {};
		\node [style=none] (10) at (-4, -5.25) {};
		\node [style=none] (11) at (-3.75, 2) {};
		\node [style=none] (12) at (-3.75, 4.5) {};
		\node [style=none] (13) at (-4.25, 4) {$\bar{\left(\bar{X^*}\right)^*}$};
		\node [style=none] (14) at (-3.5, 1.5) {$\bar{\epsilon*}$};
		\node [style=none] (15) at (-3.25, 2.75) {$\bar{\bar{X^*}}$};
		\node [style=none] (16) at (-2, 4.75) {$*\eta$};
		\node [style=none] (17) at (-0.5, 3.5) {$~^*(\bar{\bar{X^*}})$};
		\node [style=none] (18) at (-1, -4) {$\epsilon*$};
		\node [style=none] (19) at (-2.5, -2) {$X^*$};
		\node [style=none] (20) at (-4.25, -4.75) {$X$};
		\node [style=circle, scale=2.5] (21) at (-3, -1.25) {};
		\node [style=none] (22) at (-3, -1.25) {$\psi^{-1}$};
		\node [style=none] (23) at (-3.5, 0.25) {$*\eta$};
		\node [style=none] (24) at (-2.75, -0.5) {$~^*X$};
		\node [style=circle, scale=2.5] (25) at (0.5, -1) {};
		\node [style=none] (26) at (0.5, -1) {$\psi^{-1}$};
		\node [style=none] (27) at (0.75, -0.25) {$~^*(X^*)$};
		\node [style=none] (28) at (1, -2) {$X^{**}$};
		\node [style=circle, scale=2.5] (29) at (-0.25, 1.75) {};
		\node [style=none] (30) at (-0.25, 2.5) {};
		\node [style=none] (31) at (-0.25, 1) {};
		\node [style=none] (32) at (-1, 1) {};
		\node [style=none] (33) at (0.5, 2.5) {};
		\node [style=none] (34) at (0.5, 0.25) {};
		\node [style=none] (35) at (-1, 3.5) {};
		\node [style=none] (36) at (-0.25, 1.75) {$\varepsilon^{-1}$};
		\node [style=none] (37) at (0.25, 3) {$~^*\eta$};
		\node [style=none] (38) at (-0.75, 0.5) {$~^*\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw [bend left=90, looseness=1.50] (9.center) to (8.center);
		\draw [bend right=90, looseness=1.75] (5.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [bend left=75, looseness=1.50] (1.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (8.center) to (21);
		\draw (21) to (7.center);
		\draw (6.center) to (5.center);
		\draw (2.center) to (25);
		\draw (25) to (4.center);
		\draw (29) to (31.center);
		\draw [bend left=90, looseness=1.25] (31.center) to (32.center);
		\draw (32.center) to (35.center);
		\draw (30.center) to (29);
		\draw [bend left=90, looseness=1.50] (30.center) to (33.center);
		\draw (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}
= %big6
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (0.5, -1.75) {};
		\node [style=none] (2) at (-3, -1.75) {};
		\node [style=none] (3) at (-3, -2) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-4, -5.25) {};
		\node [style=none] (8) at (-1.5, 2.75) {$\bar{\left(\bar{X^*}\right)^*}$};
		\node [style=none] (9) at (-1, -4) {$\epsilon*$};
		\node [style=none] (10) at (-2.5, -2) {$X^*$};
		\node [style=none] (11) at (-4.25, -4.75) {$X$};
		\node [style=circle, scale=2.5] (12) at (-3, -1.25) {};
		\node [style=none] (13) at (-3, -1.25) {$\psi^{-1}$};
		\node [style=none] (14) at (-3.5, 0.25) {$*\eta$};
		\node [style=none] (15) at (-2.75, -0.5) {$~^*X$};
		\node [style=circle, scale=2.5] (16) at (0.5, -1) {};
		\node [style=none] (17) at (0.5, -1) {$\psi^{-1}$};
		\node [style=none] (18) at (1, -0.25) {$~^*(X^*)$};
		\node [style=none] (19) at (1, -2) {$X^{**}$};
		\node [style=circle, scale=2.5] (20) at (-0.25, 1.75) {};
		\node [style=none] (21) at (-0.25, 2.5) {};
		\node [style=none] (22) at (-0.25, 1) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (0.5, 2.5) {};
		\node [style=none] (25) at (0.5, 0.25) {};
		\node [style=none] (26) at (-1, 3.5) {};
		\node [style=none] (27) at (-0.25, 1.75) {$\varepsilon^{-1}$};
		\node [style=none] (28) at (0.25, 3) {$~^*\eta$};
		\node [style=none] (29) at (-0.75, 0.5) {$\bar{\epsilon*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (1.center);
		\draw (5.center) to (12);
		\draw (12) to (4.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (16);
		\draw (16) to (1.center);
		\draw (20) to (22.center);
		\draw [bend left=90, looseness=1.25] (22.center) to (23.center);
		\draw (23.center) to (26.center);
		\draw (21.center) to (20);
		\draw [bend left=90, looseness=1.50] (21.center) to (24.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}  \stackrel{{\bf \small [C.2](inv)}}{=} %big7
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (1.5, -2) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (2.5, -5.25) {};
		\node [style=none] (6) at (-1.5, 2.75) {$\bar{\left(\bar{X^*}\right)^*}$};
		\node [style=none] (7) at (2.75, -4.75) {$X$};
		\node [style=circle, scale=2.5] (8) at (-0.25, 1.75) {};
		\node [style=none] (9) at (-0.25, 2.5) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (0.5, 2.5) {};
		\node [style=none] (13) at (0.5, -0) {};
		\node [style=none] (14) at (-1, 3.5) {};
		\node [style=none] (15) at (-0.25, 1.75) {$\varepsilon^{-1}$};
		\node [style=none] (16) at (0.25, 3) {$*\eta$};
		\node [style=none] (17) at (-0.75, 0.5) {$\bar{\epsilon*}$};
		\node [style=none] (18) at (-0.2, -1) {$~^*(X^*)$};
		\node [style=none] (19) at (-0.5, 2.25) {};
		\node [style=none] (20) at (1, -2.75) {$*\epsilon$};
		\node [style=none] (21) at (1.85, -1) {$X^*$};
		\node [style=none] (22) at (2, 0.25) {$\eta*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (2.center) to (1.center);
		\draw (8) to (10.center);
		\draw [bend left=90, looseness=1.25] (10.center) to (11.center);
		\draw (11.center) to (14.center);
		\draw (9.center) to (8);
		\draw [bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture} = %big8
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (1.25, 2) {};
		\node [style=none] (2) at (2.5, 2) {};
		\node [style=none] (3) at (2.5, -5.25) {};
		\node [style=none] (4) at (-0.75, 2.75) {$\bar{\left(\bar{X^*}\right)^*}$};
		\node [style=none] (5) at (2.75, -4.75) {$X$};
		\node [style=circle, scale=2.5] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, 3.5) {};
		\node [style=none] (11) at (1.25, -0.25) {$\varepsilon^{-1}$};
		\node [style=none] (12) at (0.75, -1.75) {$\bar{\epsilon*}$};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (1.5, 1.5) {$X^*$};
		\node [style=none] (15) at (1.75, 2.75) {$\eta*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (2.center) to (1.center);
		\draw (6) to (8.center);
		\draw [bend left=90, looseness=1.25] (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (7.center) to (6);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture} =: \iota^{-1}
\]
\[
(b)~~~~ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4.75) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-2.5, -0) {};
		\node [style=circle, scale=2.5] (7) at (-2.5, 1) {};
		\node [style=none] (8) at (-2.5, 2.5) {};
		\node [style=none] (9) at (-3.75, 2.5) {};
		\node [style=none] (10) at (-3.75, -2.75) {};
		\node [style=none] (11) at (-2.5, 1) {$\psi$};
		\node [style=none] (12) at (-0.5, -1.25) {$\epsilon*$};
		\node [style=none] (13) at (-1.25, 2.75) {$\bar{\eta*}$};
		\node [style=none] (14) at (-2, -0.75) {$*\epsilon$};
		\node [style=none] (15) at (-3, 3.5) {$\eta*$};
		\node [style=circle, scale=2.5] (16) at (-3.75, -3.75) {};
		\node [style=none] (17) at (-3.75, -4.75) {};
		\node [style=none] (18) at (-2.5, -4.75) {};
		\node [style=none] (19) at (-2.5, -3.5) {};
		\node [style=none] (20) at (-1.25, -3.5) {};
		\node [style=circle, scale=2.5] (21) at (-1.25, -6.75) {};
		\node [style=none] (22) at (-1.25, -8) {};
		\node [style=none] (23) at (-3.75, -3.75) {$\psi$};
		\node [style=none] (24) at (-1.25, -6.75) {$\varepsilon$};
		\node [style=none] (25) at (-2, -2.75) {$\eta*$};
		\node [style=none] (26) at (-3, -5.5) {$*\epsilon$};
		\node [style=none] (27) at (-4.75, 3.75) {};
		\node [style=none] (28) at (1.25, 3.75) {};
		\node [style=none] (29) at (-4.75, -1.5) {};
		\node [style=none] (30) at (1.25, -1.5) {};
		\node [style=none] (31) at (-5, -2.25) {};
		\node [style=none] (32) at (-0.25, -2.25) {};
		\node [style=none] (33) at (-0.25, -6) {};
		\node [style=none] (34) at (-5, -6) {};
		\node [style=none] (35) at (0.5, 4.5) {$\bar{\left( \bar{X^*} \right)^*}$};
		\node [style=none] (36) at (-2.75, -2) {$\bar{\left(\bar{X} \right)^{**}}$};
		\node [style=none] (37) at (-0.75, -7.5) {$X$};
		\node [style=none] (38) at (-0.75, -5.25) {$\bar{X}$};
		\node [style=none] (39) at (-2, -4) {$\bar{X}^*$};
		\node [style=none] (40) at (-4.25, -4.5) {$~^*(\bar{X}^*)$};
		\node [style=none] (41) at (-4.25, -3) {$\bar{X}^{**}$};
		\node [style=none] (42) at (-4, 2) {$\bar{X}^{**}$};
		\node [style=none] (43) at (0.5, 2.5) {$\bar{X^*}^*$};
		\node [style=none] (44) at (-1.25, 1) {$\bar{X^*}$};
		\node [style=none] (45) at (-3, 0.25) {$~^*\bar{\left(X^*\right)}$};
		\node [style=none] (46) at (-3, 2) {$\bar{ \left( X^* \right)}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [bend left=90, looseness=1.25] (5.center) to (6.center);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw [bend right=90, looseness=1.75] (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (16);
		\draw (16) to (17.center);
		\draw [bend right=90, looseness=1.50] (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw [bend left=90, looseness=1.50] (19.center) to (20.center);
		\draw (20.center) to (21);
		\draw (21) to (22.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (32.center) to (33.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture} = %big10
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4.75) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-2.5, -0) {};
		\node [style=circle, scale=2.5] (7) at (-2.5, 1) {};
		\node [style=none] (8) at (-2.5, 2.5) {};
		\node [style=none] (9) at (-3.75, 2.5) {};
		\node [style=none] (10) at (-3.75, -2.75) {};
		\node [style=none] (11) at (-2.5, 1) {$\psi$};
		\node [style=none] (12) at (-0.5, -1.25) {$\epsilon*$};
		\node [style=none] (13) at (-1.25, 2.75) {$\bar{\eta*}$};
		\node [style=none] (14) at (-2, -0.75) {$*\epsilon$};
		\node [style=none] (15) at (-3, 3.5) {$\eta*$};
		\node [style=circle, scale=2.5] (16) at (-3.75, -3.75) {};
		\node [style=none] (17) at (-3.75, -4.75) {};
		\node [style=none] (18) at (-2.5, -4.75) {};
		\node [style=none] (19) at (-2.5, -3.5) {};
		\node [style=none] (20) at (-1.25, -3.5) {};
		\node [style=circle, scale=2.5] (21) at (-1.25, -6.75) {};
		\node [style=none] (22) at (-1.25, -8) {};
		\node [style=none] (23) at (-3.75, -3.75) {$\psi$};
		\node [style=none] (24) at (-1.25, -6.75) {$\varepsilon$};
		\node [style=none] (25) at (-2, -2.75) {$\eta*$};
		\node [style=none] (26) at (-3, -5.5) {$*\epsilon$};
		\node [style=none] (27) at (-5.5, 3.75) {};
		\node [style=none] (28) at (1.25, 3.75) {};
		\node [style=none] (29) at (1.25, 3.75) {};
		\node [style=none] (30) at (1.25, -6) {};
		\node [style=none] (31) at (-5.5, -6) {};
		\node [style=none] (32) at (0.5, 4.5) {$\bar{\left( \bar{X^*} \right)^*}$};
		\node [style=none] (33) at (-2.75, -2) {$\bar{\left(\bar{X} \right)^{**}}$};
		\node [style=none] (34) at (-0.75, -7.5) {$X$};
		\node [style=none] (35) at (-0.75, -5.25) {$\bar{X}$};
		\node [style=none] (36) at (-2, -4) {$\left(\bar{X}\right)^*$};
		\node [style=none] (37) at (-4.5, -4.5) {$~^*(\left(\bar{X}\right)^*)$};
		\node [style=none] (38) at (-4.5, -3) {$\bar{X}^{**}$};
		\node [style=none] (39) at (-4, 2) {$\bar{X}^{**}$};
		\node [style=none] (40) at (0.5, 2.5) {$\bar{X^*}^*$};
		\node [style=none] (41) at (-1.25, 1) {$\bar{X^*}$};
		\node [style=none] (42) at (-3, 0.25) {$~^*\left(\bar{X^*} \right)$};
		\node [style=none] (43) at (-3, 2) {$\left(\bar{X^*} \right)^*$};
		\node [style=none] (44) at (0.75, -5.5) {$\bar{(\_)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [bend left=90, looseness=1.25] (5.center) to (6.center);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw [bend right=90, looseness=1.75] (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (16);
		\draw (16) to (17.center);
		\draw [bend right=90, looseness=1.50] (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw [bend left=90, looseness=1.50] (19.center) to (20.center);
		\draw (20.center) to (21);
		\draw (21) to (22.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (27.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{{\bf [C.2]}}{=} %big11
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4.75) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (-4.5, 1.25) {};
		\node [style=none] (5) at (-4.5, -0.25) {};
		\node [style=none] (6) at (-1.75, -4.75) {};
		\node [style=none] (7) at (-1.75, -3.5) {};
		\node [style=none] (8) at (-0.5, -3.5) {};
		\node [style=circle, scale=2.5] (9) at (-0.5, -6.75) {};
		\node [style=none] (10) at (-0.5, -8) {};
		\node [style=none] (11) at (-0.5, -6.75) {$\varepsilon$};
		\node [style=none] (12) at (-1.25, -2.75) {$\eta*$};
		\node [style=none] (13) at (-5, 3.75) {};
		\node [style=none] (14) at (1.25, 3.75) {};
		\node [style=none] (15) at (1.25, 3.75) {};
		\node [style=none] (16) at (1.25, -6) {};
		\node [style=none] (17) at (-5, -6) {};
		\node [style=none] (18) at (0.5, 4.5) {$\bar{\left( \bar{X^*} \right)^*}$};
		\node [style=none] (19) at (0, -7.5) {$X$};
		\node [style=none] (20) at (0, -5.25) {$\bar{X}$};
		\node [style=none] (21) at (-1.25, -4) {$\left(\bar{X}\right)^*$};
		\node [style=none] (22) at (0.5, 2.5) {$\bar{X^*}^*$};
		\node [style=none] (23) at (0.75, -5.5) {$\bar{(\_)}$};
		\node [style=none] (24) at (-2.25, -4.75) {};
		\node [style=none] (25) at (-2.25, -1.25) {};
		\node [style=none] (26) at (-3.25, -1.25) {};
		\node [style=none] (27) at (-3.25, -2.5) {};
		\node [style=none] (28) at (-4.5, -2.5) {};
		\node [style=none] (29) at (-0.5, -1.25) {$\epsilon*$};
		\node [style=none] (30) at (-2.5, 3.25) {$\bar{\eta*}$};
		\node [style=none] (31) at (-4, -3.75) {$\epsilon*$};
		\node [style=none] (32) at (-2.75, -0.75) {$*\eta$};
		\node [style=none] (33) at (-2, -5.25) {$*\epsilon$};
		\node [style=none] (34) at (-1.25, 0.75) {$\bar{X^*}$};
		\node [style=none] (35) at (-4, 1) {$\bar{X}$};
		\node [style=none] (36) at (-3.5, -2) {$\bar{X}^*$};
		\node [style=none] (37) at (-1.75, -2.25) {$~^*(\bar{X}^*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw (8.center) to (9);
		\draw (9) to (10.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (15.center) to (16.center);
		\draw (13.center) to (17.center);
		\draw [bend left=90, looseness=1.75] (6.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=1.25] (26.center) to (25.center);
		\draw [bend right=90, looseness=2.50] (28.center) to (27.center);
		\draw (5.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture} = %big12
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 4.75) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (-4.5, 1.25) {};
		\node [style=none] (5) at (-4.5, -0.25) {};
		\node [style=circle, scale=2.5] (6) at (-2.25, -6.75) {};
		\node [style=none] (7) at (-2.25, -8) {};
		\node [style=none] (8) at (-2.25, -6.75) {$\varepsilon$};
		\node [style=none] (9) at (-5, 3.75) {};
		\node [style=none] (10) at (0, 3.75) {};
		\node [style=none] (11) at (0, 3.75) {};
		\node [style=none] (12) at (0, -6) {};
		\node [style=none] (13) at (-5, -6) {};
		\node [style=none] (14) at (-0.5, 4.5) {$\bar{\left( \bar{X^*} \right)^*}$};
		\node [style=none] (15) at (-1.75, -7.5) {$X$};
		\node [style=none] (16) at (-0.5, 2.5) {$\bar{X^*}^*$};
		\node [style=none] (17) at (-0.5, -5.5) {$\bar{(\_)}$};
		\node [style=none] (18) at (-2.25, -1.25) {};
		\node [style=none] (19) at (-3.25, -1.25) {};
		\node [style=none] (20) at (-3.25, -2.5) {};
		\node [style=none] (21) at (-4.5, -2.5) {};
		\node [style=none] (22) at (-1.5, -1.25) {$\epsilon*$};
		\node [style=none] (23) at (-3.25, 2.75) {$\bar{\eta*}$};
		\node [style=none] (24) at (-4, -3.75) {$\epsilon*$};
		\node [style=none] (25) at (-2.75, -0.75) {$\eta*$};
		\node [style=none] (26) at (-2.5, 0.75) {$\bar{X^*}$};
		\node [style=none] (27) at (-4, 1) {$\bar{X}$};
		\node [style=none] (28) at (-3.5, -2) {$\bar{X}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (6) to (7.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw [bend left=90, looseness=1.25] (19.center) to (18.center);
		\draw [bend right=90, looseness=2.50] (21.center) to (20.center);
		\draw (5.center) to (21.center);
		\draw (18.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture} = \]
\[%big 14
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4.75) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (-2.25, 2) {};
		\node [style=circle, scale=2.5] (5) at (-2.25, -2.75) {};
		\node [style=none] (6) at (-2.25, -4) {};
		\node [style=none] (7) at (-2.25, -2.75) {$\varepsilon$};
		\node [style=none] (8) at (-5, 3.75) {};
		\node [style=none] (9) at (1.25, 3.75) {};
		\node [style=none] (10) at (1.25, 3.75) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=none] (12) at (-5, -2) {};
		\node [style=none] (13) at (0.75, 4.5) {$\bar{\left( \bar{X^*} \right)^*}$};
		\node [style=none] (14) at (-1.75, -3.5) {$X$};
		\node [style=none] (15) at (0.5, 2.5) {$\bar{X^*}^*$};
		\node [style=none] (16) at (0.7499999, -1.5) {$\bar{(\_)}$};
		\node [style=none] (17) at (-2.25, -1.25) {};
		\node [style=none] (18) at (-0.5, -1.25) {$\epsilon*$};
		\node [style=none] (19) at (-1.5, 3) {$\bar{\eta*}$};
		\node [style=none] (20) at (-1.25, 0.75) {$\bar{X^*}$};
		\node [style=none] (21) at (-1.75, 1.75) {$\bar{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (3.center) to (4.center);
		\draw (5) to (6.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw (17.center) to (5);
		\draw (4.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture} = %big15
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 4.75) {};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=circle, scale=2.5] (5) at (0.4999999, -1.25) {};
		\node [style=none] (6) at (0.4999999, -2.5) {};
		\node [style=none] (7) at (0.4999999, -1.25) {$\varepsilon$};
		\node [style=none] (8) at (-3, 4.5) {$\bar{\left( \bar{X^*} \right)^*}$};
		\node [style=none] (9) at (0.9999999, -2) {$X$};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (-1.75, -1.75) {$\bar{\epsilon*}$};
		\node [style=none] (12) at (-0.25, 3) {$\bar{\bar{\eta*}}$};
		\node [style=none] (13) at (-1.5, 1) {$\bar{\bar{X^*}}$};
		\node [style=none] (14) at (1, 1) {$\bar{\bar{X}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend right=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (3.center) to (4.center);
		\draw (5) to (6.center);
		\draw (10.center) to (5);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (1.25, 2) {};
		\node [style=none] (2) at (2.5, 2) {};
		\node [style=none] (3) at (2.5, -2.5) {};
		\node [style=none] (4) at (-0.75, 2.75) {$\bar{\bar{X^*}^*}$};
		\node [style=none] (5) at (2.75, -2) {$X$};
		\node [style=circle, scale=2.5] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, 3.5) {};
		\node [style=none] (11) at (1.25, -0.25) {$\varepsilon^{-1}$};
		\node [style=none] (12) at (0.75, -1.75) {$\bar{\epsilon*}$};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (1.5, 1.5) {$X^*$};
		\node [style=none] (15) at (1.75, 2.75) {$\eta*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (2.center) to (1.center);
		\draw (6) to (8.center);
		\draw [bend left=90, looseness=1.25] (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (7.center) to (6);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
